A HARPS radial velocity search for planets in the Scorpius-Centaurus association. And its combination with the HARPS and SOPHIE young nearby stars (YNS) surveys

The Scorpius-Centaurus (Sco-Cen) young and nearby massive star-forming region is particularly well suited for extrasolar planet searches with both direct imaging and radial velocity (RV) techniques. The RV search, however, is challenging, as the stars are faster rotators on average than their older stellar counterparts of similar spectral types. Moreover, the RV time series show strong signatures of stellar variability (spots and faculae) and/or stellar pulsations. Our aim is to search for giant planets (GPs) and brown dwarfs at short orbital distances around star members of the Sco-Cen association. We also aim at using these data together with others available on young stars to estimate the GP occurrence rate for young stars for periods of up to 1000 days. We used the HARPS spectrograph on the 3.6m telescope at the La Silla Observatory to monitor 88 A-F Sco-Cen stars. To improve our statistics and analysis, we combined this survey with two previous surveys that focused on young nearby stars (YNS) to compute companion occurrence rates from a sample of 176 young A-M stars. We report the discovery of a massive hot-Jupiter candidate around HD 145467, together with the discovery of one probable short-period (P < 10 days) brown dwarf around HD 149790. In addition, we confirm the binary nature of eight single-line binaries: HD 108857, HD 108904, HD 111102, HD 114319, HD 121176, HD 126488, HD 126838, and HD 133574. From our sample, we obtain a GP ($m_c\in[1;13] M_{Jup}$) occurrence rate of $0.7_{-0.2}^{+1.6} \ \%$ for periods between 1 and 1000 days and a brown dwarf ($m_c\in[13;80] M_{Jup}$) occurrence rate of $0.6_{-0.2}^{+1.4} \ \%$, in the same period range. In addition, we report a possible lack of close ($P\in[1;1000] days$) GPs around young F-K stars compared to their older counterparts, with a confidence level of 95%.

==> (inline-0) <==
\begin{longtable}{lccccccccccc}
\caption{Properties of the $69$ stars in the Sco-Cen final sample. The stars excluded from our statistical analysis (not enough spectra ($N_{\rm m}<3$), $v\sin{i}>\SI{150}{\kilo\meter\per\second}$, and stars for which the companion signal could not be fitted) are indicated with a $^\dagger$.
Spectral types (ST) were taken from the CDS database at the beginning of the survey and the  \bv~values are  taken from the CDS database (up to date).
The \vsini~ are computed with \safir~based on the CCF width.
The IR/D column reports if either an IR excess is reported ($y$) or not ($n$) and if a disk has been resolved ($y$) or not ($n$) in the literature.}
\label{tab_carac_sco}
 \\ \hline
Name & HIP & ST & \bv & plx & $pm_{Ra}$ & $pm_{Dec}$ & Mass & Age  &\vsini          &  IR/D\\ 
  HD/BD/CD & && & ($\si{mas}$) & ($\si{mas\,yr^{-1}}$) & ($\si{mas\,yr^{-1}}$) &(\Msun) & (\si{Myr}) &(\kms) &  & \\
\hline \hline
\endfirsthead
\caption{continued.}\\
 \\ \hline
Name & HIP & ST & \bv & plx & $pm_{Ra}$ & $pm_{Dec}$ & Mass & Age  &\vsini         &  IR/D\\ 
  HD/BD/CD & &&& ($\si{mas}$) & ($\si{mas\,yr^{-1}}$) & ($\si{mas\,yr^{-1}}$) &(\Msun) & (\si{Myr})  &(\kms)   & \\
 \\ \hline
  \hline
\endhead
\hline
\endfoot
HD95086 & 53524 &  A8III & 0.24 & $11.57\pm0.02$\footnote{\label{EDR3}\cite{EDR3}} & $-41.13\pm0.02$\footnoteref{EDR3} & $12.86\pm0.02$\footnoteref{EDR3} & 1.6\footnote{\label{Rameau_95086}\cite{Rameau_95086}} & $17_{-4}^{+4}$\footnote{\label{Meshkat_2013}\cite{Meshkat_2013}}  & 20.7 & y\footnote{\label{Rhee}\cite{Rhee}}/y\footnote{\label{Moor}\cite{Moor}} \\ 
HD100282 & 56227 &  F0III & 0.31 & $7.88\pm0.02$\footnoteref{EDR3} & $-41.36\pm0.02$\footnoteref{EDR3} & $-3.04\pm0.02$\footnoteref{EDR3} & 1.51\footnote{\label{Sylvano_mass_sco} This work (\emph{cf.} \Cref{age_mass})} & $16_{-4}^{+4}$\footnoteref{Sylvano_mass_sco}  & 59.4 & y\footnote{\label{Chen_11}\cite{Chen_11}}/- \\ 
HD100453 & 56354 &  A9e & 0.30 & $9.64\pm0.02$\footnoteref{EDR3} & $-36.96\pm0.02$\footnoteref{EDR3} & $-5.86\pm0.02$\footnoteref{EDR3} & 1.7\footnote{\label{Dominik}\cite{Dominik}} & $10_{-2}^{+2}$\footnote{\label{Collins_2009}\cite{Collins_2009}}  & 32.8 & y\footnote{\label{Vioque}\cite{Vioque}}/y\footnote{\label{Marinas}\cite{Marinas}}\footnote{\label{Benisty}\cite{Benisty}} \\ 
HD102458 & 57524 &  G4V & 0.63 & $8.79\pm0.01$\footnoteref{EDR3} & $-34.73\pm0.01$\footnoteref{EDR3} & $-9.76\pm0.01$\footnoteref{EDR3} & 1.70\footnote{\label{Reza}\cite{reza}} & $16_{-4}^{+4}$\footnoteref{Sylvano_mass_sco}  & 19.9 & y\footnote{\label{Rebull}\cite{Rebull}}/- \\ 
HD105874 & 59413 &  A6V & 0.19 & $8.16\pm0.03$\footnoteref{EDR3} & $-31.92\pm0.02$\footnoteref{EDR3} & $-9.79\pm0.02$\footnoteref{EDR3} & 1.6\footnote{\label{Kouwenhoven_05}\cite{Kouwenhoven_05}} & $15_{-3}^{+3}$\footnote{\label{Pecaut_16}\cite{Pecaut_16}}  & 21.4 & y\footnote{\label{McDonald}\cite{McDonald}}\/- \\ 
HD105994  & 59481 & F3V &  0.41 & $8.99\pm0.02$\footnoteref{EDR3} & $-34.99\pm0.02$\footnoteref{EDR3} & $-10.98\pm0.02$\footnoteref{EDR3} & 1.5\footnote{\label{Chen_14}\cite{Chen_14}} & $13$\footnote{\label{Pecaut_12}\cite{Pecaut_2012}} &  68.5 & y\footnoteref{Chen_11}/- \\ 
HD106444  & 59716 & F5V &  0.78 & $8.74\pm0.02$\footnoteref{EDR3} & $-35.77\pm0.01$\footnoteref{EDR3} & $-10.96\pm0.01$\footnoteref{EDR3} & 1.4\footnoteref{Pecaut_12} & $17$\footnoteref{Pecaut_12} &  72.2 & y\footnote{\label{Chen_2005}\cite{Chen_2005}}/- \\ 
HD106473  & 59724 & A6III &  0.29 & $8.62\pm0.02$\footnoteref{EDR3} & $-35.47\pm0.02$\footnoteref{EDR3} & $-13.48\pm0.01$\footnoteref{EDR3} & 1.7\footnote{\label{Chen_12}\cite{Chen_12}} & $17$\footnoteref{Chen_12} &  60.3 & y\footnoteref{McDonald}/- \\ 
HD106906$^\dagger$ & 59960 &  F5V & 0.06 & $9.77\pm0.02$\footnoteref{EDR3} & $-39.07\pm0.01$\footnoteref{EDR3} & $-12.70\pm0.02$\footnoteref{EDR3} & 1.5\footnoteref{Pecaut_12} & $13_{-2}^{+2}$\footnoteref{Pecaut_12}  & 34.0 & y\footnote{\label{Sierchio}\cite{Sierchio}}/y\footnote{\label{Kalas}\cite{Kalas}} \\ 
HD108857  & 61049 & F7V &  0.52 & $9.68\pm0.09$\footnoteref{EDR3} & $-38.41\pm0.07$\footnoteref{EDR3} & $-14.31\pm0.08$\footnoteref{EDR3} & 1.4\footnoteref{Mittal} & $17$\footnote{\label{Mittal}\cite{Mittal}} &  4.1 & y\footnoteref{Chen_11}/- \\ 
HD108904  & 61087 & F6V &  0.49 & $9.33\pm0.03$\footnoteref{EDR3} & $-38.26\pm0.03$\footnoteref{EDR3} & $-10.76\pm0.03$\footnoteref{EDR3} & 1.5\footnoteref{Mittal} & $17$\footnoteref{Mittal} &  42.0 & y\footnoteref{McDonald}/- \\ 
HD109832  & 61684 & A9V &  0.34 & $9.32\pm0.02$\footnoteref{EDR3} & $-36.64\pm0.02$\footnoteref{EDR3} & $-12.28\pm0.02$\footnoteref{EDR3} & 1.51\footnote{\label{Gaspar}\cite{Gaspar}} & $17$\footnoteref{Mittal} &  33.4 & y\footnoteref{McDonald}/- \\ 
HD110697  & 62171 & F3V &  0.42 & $8.37\pm0.02$\footnoteref{EDR3} & $-35.63\pm0.02$\footnoteref{EDR3} & $-14.23\pm0.02$\footnoteref{EDR3} & 1.5\footnoteref{Pecaut_12} & $30$\footnote{\label{Dotter}\cite{Dotter}} &  27.7 & y\footnoteref{McDonald}/- \\ 
HD111102$^\dagger$ & 62428 &  F0III & 0.25 & $8.96\pm0.11$\footnoteref{EDR3} & $-33.81\pm0.09$\footnoteref{EDR3} & $-14.35\pm0.10$\footnoteref{EDR3} & 1.7\footnoteref{Chen_14} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 8.4 & y\footnoteref{McDonald}/- \\ 
HD111520  & 65089 & F5V &  0.50 & $9.26\pm0.02$\footnoteref{EDR3} & $-35.30\pm0.01$\footnoteref{EDR3} & $-16.66\pm0.02$\footnoteref{EDR3} & 1.3\footnoteref{Mittal} & $17$\footnoteref{Sylvano_mass_sco} &  26.7 & y\footnoteref{Mittal}/- \\ 
HD111588$^\dagger$ & 62703 &  F0III & 0.12 & $7.87\pm0.06$\footnoteref{EDR3} & $-25.49\pm0.05$\footnoteref{EDR3} & $-11.02\pm0.04$\footnoteref{EDR3} & 2.87\footnoteref{Sylvano_mass_sco} & $16_{-4}^{+4}$\footnoteref{Sylvano_mass_sco}  & 40.0 & y\footnoteref{McDonald}/- \\ 
HD112109  & 63041 & F0V &  0.34 & $10.05\pm0.03$\footnoteref{EDR3} & $-39.83\pm0.03$\footnoteref{EDR3} & $-11.62\pm0.03$\footnoteref{EDR3} & 1.5\footnoteref{Pecaut_12} & $21$\footnoteref{Dotter} &  64.9 & y\footnoteref{McDonald}/- \\ 
HD112810  & 63439 & F3 &  0.39 & $7.48\pm0.02$\footnoteref{EDR3} & $-29.40\pm0.01$\footnoteref{EDR3} & $-12.37\pm0.01$\footnoteref{EDR3} & 1.41\footnoteref{Gaspar} & $10$\footnoteref{Gaspar} &  57.7 & y\footnote{\label{Cotten}\cite{Cotten}}/y\footnote{\label{Lieman}\cite{LiemanSifry}} \\ 
HD113466 & 63847 &  F5V & 0.73 & $9.99\pm0.01$\footnoteref{EDR3} & $-37.31\pm0.01$\footnoteref{EDR3} & $-17.08\pm0.01$\footnoteref{EDR3} & 1.20\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 22.3 & y\footnoteref{McDonald}/- \\ 
HD113524 & 63836 &  F6 & 0.46 & $8.27\pm0.02$\footnoteref{EDR3} & $-30.86\pm0.02$\footnoteref{EDR3} & $-17.98\pm0.01$\footnoteref{EDR3} & 1.31\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 68.4 & y\footnoteref{Cotten}/- \\ 
HD113556 & 63886 &  F2V & 0.36 & $9.95\pm0.02$\footnoteref{EDR3} & $-39.62\pm0.02$\footnoteref{EDR3} & $-16.63\pm0.02$\footnoteref{EDR3} & 1.43\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 33.5 & y\footnoteref{Cotten}/- \\ 
HD113901 & 64044 &  F5V & 0.54 & $8.78\pm0.02$\footnoteref{EDR3} & $-32.87\pm0.01$\footnoteref{EDR3} & $-18.53\pm0.01$\footnoteref{EDR3} & 1.36\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 82.0 & y\footnoteref{McDonald}/- \\ 
HD114082  & 64184 & F3V &  0.43 & $10.52\pm0.02$\footnoteref{EDR3} & $-39.77\pm0.02$\footnoteref{EDR3} & $-19.96\pm0.02$\footnoteref{EDR3} & 1.3\footnoteref{Mittal} & $17$\footnoteref{Sylvano_mass_sco} &  28.9 & y\footnoteref{Mittal}/- \\ 
HD114319$^\dagger$  & 64322 & F0 &  0.41 & $9.84\pm0.02$\footnoteref{EDR3} & $-23.45\pm0.01$\footnoteref{EDR3} & $-18.72\pm0.02$\footnoteref{EDR3} & 1.45\footnoteref{Sylvano_mass_sco} & $10$\footnoteref{Dotter} &  48.1 & y\footnoteref{McDonald}/- \\ 
HD115361  & 64877 & F5V &  0.45 & $10.43\pm0.02$\footnoteref{EDR3} & $-38.29\pm0.01$\footnoteref{EDR3} & $-16.93\pm0.02$\footnoteref{EDR3} & 1.5\footnoteref{Mittal} & $17$\footnoteref{Sylvano_mass_sco} &  51.1 & y\footnoteref{Mittal}/- \\ 
HD115820 & 65089 &  A7 & 0.24 & $8.75\pm0.03$\footnoteref{EDR3} & $-32.75\pm0.03$\footnoteref{EDR3} & $-20.55\pm0.03$\footnoteref{EDR3} & 1.57\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 26.7 & y\footnoteref{Cotten}/- \\ 
HD117214  & 65875 & F6V &  0.49 & $9.32\pm0.02$\footnoteref{EDR3} & $-32.17\pm0.01$\footnoteref{EDR3} & $-20.16\pm0.02$\footnoteref{EDR3} & 1.6\footnoteref{Mittal} & $17$\footnoteref{Sylvano_mass_sco} &  25.9 & y\footnoteref{Mittal}/- \\ 
HD118379  & 66447 & A3IV &  0.19 & $8.85\pm0.03$\footnoteref{EDR3} & $-28.85\pm0.03$\footnoteref{EDR3} & $-20.57\pm0.03$\footnoteref{EDR3} & 1.8\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  86.6 & y\footnoteref{Mittal}/- \\ 
HD119511 & 67068 &  F3V & 0.40 & $8.51\pm0.02$\footnoteref{EDR3} & $-28.85\pm0.02$\footnoteref{EDR3} & $-20.48\pm0.03$\footnoteref{EDR3} & 1.45\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 110.4 & y\footnoteref{Cotten}/- \\ 
HD119718 & 67230 &  F5V & 0.46 & $8.66\pm0.02$\footnoteref{EDR3} & $-30.02\pm0.01$\footnoteref{EDR3} & $-20.53\pm0.01$\footnoteref{EDR3} & 1.57\footnoteref{Sylvano_mass_sco} & $15_{-3}^{+3}$\footnoteref{Pecaut_16}  & 71.0 & y\footnoteref{Cotten}/- \\ 
HD120326  & 67497 & F0V &  0.36 & $8.83\pm0.03$\footnoteref{EDR3} & $-29.04\pm0.03$\footnoteref{EDR3} & $-20.97\pm0.02$\footnoteref{EDR3} & 2.8\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  55.6 & y\footnoteref{Mittal}/- \\ 
HD121176$^\dagger$  & 67957 & F8V &  0.58 & $8.09\pm0.08$\footnoteref{EDR3} & $-24.12\pm0.09$\footnoteref{EDR3} & $-13.53\pm0.09$\footnoteref{EDR3} & 1.4\footnoteref{Pecaut_12} & $13$\footnoteref{Sylvano_mass_sco} &  8.3 & y\footnoteref{McDonald}/- \\ 
HD121189 & 67970 &  F3V & 0.38 & $7.77\pm0.02$\footnoteref{EDR3} & $-26.75\pm0.02$\footnoteref{EDR3} & $-20.49\pm0.02$\footnoteref{EDR3} & 1.45\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 34.2 & y\footnoteref{Cotten}/- \\ 
HD124469 & 69605 &  A9V & 0.31 & $6.95\pm0.03$\footnoteref{EDR3} & $-21.17\pm0.03$\footnoteref{EDR3} & $-17.70\pm0.03$\footnoteref{EDR3} & 1.50\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 40.6 & y\footnoteref{Cotten}/- \\ 
HD125912 & 70350 &  F7V & 0.59 & $8.46\pm0.92$\footnote{\label{hipp2}\cite{hipp2}} & $-29.41\pm0.75$\footnoteref{hipp2} & $-29.20\pm0.72$\footnoteref{hipp2} & 1.56\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 13.6 & y\footnoteref{McDonald}/- \\ 
HD126488$^\dagger$ & 70689 &  F2V & 0.38 & $7.94\pm0.35$\footnoteref{EDR3} & $-29.01\pm0.46$\footnoteref{EDR3} & $-23.26\pm0.47$\footnoteref{EDR3} & 1.6\footnoteref{Pecaut_12} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 11.6 & y\footnoteref{McDonald}/- \\ 
HD126838 & 70833 &  F3V & 0.42 & $8.27\pm1.26$\footnoteref{hipp2} & $-28.98\pm0.94$\footnoteref{hipp2} & $-20.16\pm1.04$\footnoteref{hipp2} & 1.78\footnoteref{Sylvano_mass_sco} & $17_{-2}^{+3}$\footnoteref{Sylvano_mass_sco}  & 68.5 & n\footnoteref{McDonald}/- \\ 
HD129590$^\dagger$ & 72070 &  G3V & 0.63 & $7.34\pm0.02$\footnoteref{EDR3} & $-22.02\pm0.03$\footnoteref{EDR3} & $-23.97\pm0.02$\footnoteref{EDR3} & 1.35\footnoteref{Gaspar} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 38.6 & y\footnoteref{Cotten}/y\footnoteref{Lieman}\footnote{\label{Matthews_17}\cite{Matthews_17}} \\ 
HD131399$^\dagger$ & 72940 &  A1V & 0.11 & $10.20\pm0.70$\footnoteref{hipp2} & $-29.69\pm0.59$\footnoteref{hipp2} & $-31.52\pm0.55$\footnoteref{hipp2} & $2.08^{+0.12}_{-0.11}$\footnote{\label{Nielsen}\cite{Nielsen}} & $21_{-3}^{+4}$\footnoteref{Nielsen}  & 19.3 & -/- \\ 
HD133574 & 73913 &  A9/F0V & 0.34 & $6.55\pm0.03$\footnoteref{EDR3} & $-20.47\pm0.03$\footnoteref{EDR3} & $-19.47\pm0.03$\footnoteref{EDR3} & 1.6\footnoteref{Pecaut_12} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 9.6 & y\footnoteref{McDonald}/- \\ 
HD133803  & 73990 & A9V &  0.35 & $9.08\pm0.03$\footnoteref{EDR3} & $-27.42\pm0.03$\footnoteref{EDR3} & $-29.25\pm0.04$\footnoteref{EDR3} & 1.6\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  62.7 & y\footnoteref{Mittal}/- \\ 
HD134888  & 74499 & F3 &  0.47 & $8.92\pm0.02$\footnoteref{EDR3} & $-23.79\pm0.03$\footnoteref{EDR3} & $-27.97\pm0.02$\footnoteref{EDR3} & 1.5\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  21.7 & y\footnoteref{Mittal}/- \\ 
HD135778  & 74865 & F3V &  0.32 & $8.09\pm0.02$\footnoteref{EDR3} & $-21.24\pm0.02$\footnoteref{EDR3} & $-28.37\pm0.02$\footnoteref{EDR3} & 1.4\footnoteref{Pecaut_12} & $17$\footnoteref{Sylvano_mass_sco} &  63.5 & y\footnoteref{McDonald}/- \\ 
HD135953 & 74959 &  F5V & 0.50 & $7.83\pm0.02$\footnoteref{EDR3} & $-23.99\pm0.03$\footnoteref{EDR3} & $-25.79\pm0.02$\footnoteref{EDR3} & 1.28\footnoteref{Sylvano_mass_sco} & $17_{-2}^{+3}$\footnoteref{Sylvano_mass_sco}  & 4.0 & y\footnoteref{Cotten}/- \\ 
HD137057$^\dagger$  & 75491 & F3V &  0.37 & $7.00\pm0.02$\footnoteref{EDR3} & $-20.15\pm0.03$\footnoteref{EDR3} & $-22.83\pm0.02$\footnoteref{EDR3} & 1.9\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  29.4 & y\footnoteref{Mittal}/- \\ 
HD140129 & 77015 &  G3V & 0.63 & $7.46\pm0.02$\footnoteref{EDR3} & $-18.91\pm0.02$\footnoteref{EDR3} & $-33.92\pm0.01$\footnoteref{EDR3} & 1.23\footnoteref{Sylvano_mass_sco} & $17_{-2}^{+3}$\footnoteref{Sylvano_mass_sco}  & 4.0 & y\footnoteref{McDonald}/- \\ 
HD141011 & 77432 &  F5V & 0.42 & $7.79\pm0.02$\footnoteref{EDR3} & $-19.75\pm0.02$\footnoteref{EDR3} & $-30.08\pm0.01$\footnoteref{EDR3} & 1.36\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 58.3 & y\footnoteref{Cotten}/- \\ 
HD142113 & 77813 &  F8V & 0.71 & $5.66\pm0.34$\footnoteref{EDR3} & $-6.61\pm0.40$\footnoteref{EDR3} & $-24.59\pm0.25$\footnoteref{EDR3} & 1.5\footnoteref{Pecaut_12} & $10_{-3}^{+3}$\footnoteref{Pecaut_16}  & 60.4 & y\footnoteref{McDonald}/- \\ 
HD142446 & 78043 &  F3V & 0.43 & $7.37\pm0.02$\footnoteref{EDR3} & $-18.84\pm0.02$\footnoteref{EDR3} & $-26.60\pm0.02$\footnoteref{EDR3} & 1.5\footnoteref{Pecaut_12} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 46.7 & y\footnoteref{Gaspar}/- \\ 
HD143538 & 78555 &  F0V & 0.35 & $7.69\pm0.02$\footnoteref{EDR3} & $-16.99\pm0.02$\footnoteref{EDR3} & $-29.40\pm0.01$\footnoteref{EDR3} & 1.46\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 55.0 & y\footnoteref{Cotten}/- \\ 
HD143675  & 78641 & A5IV &  0.21 & $7.37\pm0.03$\footnoteref{EDR3} & $-19.70\pm0.03$\footnoteref{EDR3} & $-26.28\pm0.02$\footnoteref{EDR3} & 1.7\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  83.0 & y\footnoteref{Mittal}/- \\ 
HD143811$^\dagger$  & 78663 & F5V &  0.46 & $7.31\pm0.02$\footnoteref{EDR3} & $-14.85\pm0.03$\footnoteref{EDR3} & $-24.98\pm0.02$\footnoteref{EDR3} & 1.48\footnoteref{Gaspar} & $15$\footnoteref{Sylvano_mass_sco} &  18.3 & y\footnoteref{Chen_11}\footnoteref{Gaspar}/- \\ 
HD144587  & 78996 & A9V &  0.42 & $7.07\pm0.03$\footnoteref{EDR3} & $-10.38\pm0.03$\footnoteref{EDR3} & $-24.67\pm0.02$\footnoteref{EDR3} & 1.4\footnoteref{Mittal} & $11$\footnoteref{Sylvano_mass_sco} &  85.7 & y\footnoteref{Mittal}/- \\ 
HD145263 & 79288 &  F0V & 0.41 & $7.05\pm0.02$\footnoteref{EDR3} & $-12.24\pm0.02$\footnoteref{EDR3} & $-26.13\pm0.01$\footnoteref{EDR3} & 1.46\footnoteref{Sylvano_mass_sco} & $10_{-3}^{+3}$\footnoteref{Pecaut_16}  & 24.7 & y\footnoteref{Cotten}/- \\ 
HD145467$^\dagger$ & 79369 &  F0V & 0.45 & $7.12\pm0.02$\footnoteref{EDR3} & $-9.64\pm0.02$\footnoteref{EDR3} & $-23.52\pm0.02$\footnoteref{EDR3} & 1.56\footnoteref{Sylvano_mass_sco} & $10_{-3}^{+3}$\footnoteref{Pecaut_16}  & 39.2 & y\footnoteref{McDonald}/- \\ 
HD145560 & 79516 &  F5V & 0.44 & $8.25\pm0.02$\footnoteref{EDR3} & $-19.92\pm0.02$\footnoteref{EDR3} & $-32.11\pm0.01$\footnoteref{EDR3} & 1.41\footnoteref{Gaspar} & $16_{-2}^{+2}$\footnoteref{Gaspar}  & 28.0 & y\footnoteref{Gaspar}/- \\ 
HD145718 & 79476 &  A5Ve & 0.43 & $6.46\pm0.02$\footnoteref{EDR3} & $-8.59\pm0.02$\footnoteref{EDR3} & $-23.53\pm0.02$\footnoteref{EDR3} & 1.48\footnoteref{Sylvano_mass_sco} & $10_{-3}^{+3}$\footnoteref{Pecaut_16}  & 85.4 & -/- \\ 
HD145972  & 79710 & F0V &  0.35 & $7.92\pm0.02$\footnoteref{EDR3} & $-18.83\pm0.03$\footnoteref{EDR3} & $-31.14\pm0.02$\footnoteref{EDR3} & 1.6\footnoteref{Mittal} & $16$\footnoteref{Sylvano_mass_sco} &  38.8 & y\footnoteref{Mittal}/- \\ 
HD146181 & 79742 &  F6V & 0.47 & $7.84\pm0.02$\footnoteref{EDR3} & $-17.70\pm0.02$\footnoteref{EDR3} & $-30.14\pm0.01$\footnoteref{EDR3} & 1.30\footnoteref{Sylvano_mass_sco} & $17_{-2}^{+3}$\footnoteref{Sylvano_mass_sco}  & 22.9 & y\footnoteref{Cotten}/y\footnoteref{Lieman} \\ 
HD146610 & 79908 &  F9IV & 0.63 & $10.27\pm0.02$\footnoteref{EDR3} & $-25.74\pm0.02$\footnoteref{EDR3} & $-33.50\pm0.01$\footnoteref{EDR3} & 1.22\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 31.3 & y\footnote{\label{Cruz}\cite{Cruz}}/- \\ 
HD146897  & 79977 & F2 &  0.47 & $7.57\pm0.02$\footnoteref{EDR3} & $-11.78\pm0.03$\footnoteref{EDR3} & $-25.60\pm0.02$\footnoteref{EDR3} & 2.1\footnoteref{Mittal} & $11$\footnoteref{Sylvano_mass_sco} &  39.2 & y\footnoteref{Mittal}/- \\ 
HD147220 & 80130 &  A9V & 0.45 & $6.35\pm0.02$\footnoteref{EDR3} & $-18.93\pm0.03$\footnoteref{EDR3} & $-17.99\pm0.02$\footnoteref{EDR3} & 1.57\footnoteref{Sylvano_mass_sco} & $10_{-3}^{+3}$\footnoteref{Pecaut_16}  & 64.3 & n\footnoteref{Rebull}/- \\ 
HD148055 & 80591 &  A5V & 0.20 & $6.92\pm0.02$\footnoteref{EDR3} & $-13.13\pm0.03$\footnoteref{EDR3} & $-28.79\pm0.02$\footnoteref{EDR3} & 1.61\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 20.0 & y\footnoteref{Cotten}/- \\ 
HD148153 & 80586 &  F5V & 0.41 & $9.13\pm0.02$\footnoteref{EDR3} & $-13.09\pm0.03$\footnoteref{EDR3} & $-23.62\pm0.02$\footnoteref{EDR3} & 1.46\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 46.1 & n\footnoteref{Rebull}/- \\ 
HD149790  & 81455 & F3V &  0.46 & $7.18\pm0.02$\footnoteref{EDR3} & $-9.74\pm0.03$\footnoteref{EDR3} & $-25.26\pm0.02$\footnoteref{EDR3} & 1.4\footnoteref{Pecaut_12} & $17$\footnoteref{Sylvano_mass_sco} &  62.6 & y\footnoteref{McDonald}/- \\ 
HD150589 & 81851 &  F3V & 0.38 & $7.40\pm0.02$\footnoteref{EDR3} & $-12.57\pm0.03$\footnoteref{EDR3} & $-32.19\pm0.02$\footnoteref{EDR3} & 1.53\footnoteref{Sylvano_mass_sco} & $11_{-7}^{+1}$\footnoteref{Sylvano_mass_sco}  & 40.3 & y\footnoteref{McDonald}/- \\ 
HD151376 & 82218 &  F2/3V & 0.44 & $8.44\pm0.02$\footnoteref{EDR3} & $-16.00\pm0.02$\footnoteref{EDR3} & $-27.58\pm0.01$\footnoteref{EDR3} & 1.36\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 24.7 & y\footnoteref{Cotten}/- \\ 
HD153232 & 83159 &  F5V & 0.41 & $7.68\pm0.02$\footnoteref{EDR3} & $-8.08\pm0.02$\footnoteref{EDR3} & $-30.18\pm0.01$\footnoteref{EDR3} & 1.35\footnoteref{Sylvano_mass_sco} & $16_{-2}^{+2}$\footnoteref{Pecaut_16}  & 46.8 & y\footnoteref{McDonald}/- \\ 
PDS70 & - &  K5 & 1.24 & $8.90\pm0.02$\footnoteref{EDR3} & $-29.70\pm0.02$\footnoteref{EDR3} & $-24.04\pm0.02$\footnoteref{EDR3} & 0.81\footnoteref{Sylvano_mass_sco} & $5_{-4}^{+5}$\footnoteref{Sylvano_mass_sco}  & 11.7 & y\footnote{\label{Metchev_04}\cite{Metchev_04}}/y\footnote{\label{Riaud}\cite{Riaud}}\footnote{\label{Hashimoto}\cite{Hashimoto}} \\ 
\end{longtable}
\endgroup
\end{landscape}

\setcounter{footnote}{0}
\begin{landscape}
\begingroup
\begin{longtable}{lcc|cccccccccccccc}
\caption{Main characteristics of the RV variations for the $69$ stars in the Sco-Cen final sample : time baseline (TBL), number of computed spectra $N_{\rm m}$, total  amplitude of the RVs ({\it A}), rms and mean uncertainty $<${\it U}$>$ on the RV and BVS measurements, RV-BVS correlation factor (slope of the best linear fit), mean FWHM ($<$FWHM$>$), mean \rhk \ ($<$\rhk$>$) and associated  standard deviation $\sigma_{logR'_{\rm HK}}$.
Column V indicates the origin of the stellar jitter: A stands for stellar activity (spots), and P stands for pulsations.
Column T indicates the stars with a long term trend induced by a companion.
Column B precises the nature of the companion: C stands for sub-stellar companion, SB1 stands for single-line spectroscopic binary, and SB2 stands for double-line spectroscopic binary.}
\label{tab_result_sco}\\
\\ \hline
\multicolumn{3}{c|}{Stellar characteristics} & \multicolumn{12}{c}{Survey results.}
 \\ \hline
Name & HIP & ST &  TBL & $N_{\rm m}$   & \multicolumn{3}{c}{RV}        & \multicolumn{3}{c}{BVS}      & RV-    & $<$FWHM$>$ & $<$\rhk$>$  & V   & T & B\\ 
 HD/BD/CD & &  & & & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & BVS & &($\sigma_{logR'_{\rm HK}}$)  & & &\\
&& &  &  & {\it A} &rms  & $<${\it U}$>$ & {\it A} & rms &$<${\it U}$>$ & corr.    &                 &  & & &  \\
&&&&    & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & &  & & &\\
&& &     (day)       && \multicolumn{3}{c}{($\si{\meter\per\second}$)}      & \multicolumn{3}{c}{($\si{\meter\per\second}$)}     &   &      ($\si{\kilo\meter\per\second}$)  &    & & &\\ \hline
\endfirsthead
\caption{continued.}\\
 \\ \hline
\multicolumn{3}{c|}{Stellar characteristics} & \multicolumn{12}{c}{Survey results.}
 \\ \hline
Name & HIP & ST &  TBL & $N_{\rm m}$   & \multicolumn{3}{c}{RV}        & \multicolumn{3}{c}{BVS}      & RV-    & $<$FWHM$>$ & $<$\rhk$>$ & V  & T & V \\ 
 HD/BD/CD & &  & & & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & BVS & &($\sigma_{logR'_{\rm HK}}$)  & & &\\
&& &  &  & {\it A} &rms  & $<${\it U}$>$ & {\it A} & rms &$<${\it U}$>$ & corr.    &                 &    & & &\\
&&&&    & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & & & & & \\
&& & (day)           && \multicolumn{3}{c}{($\si{\meter\per\second}$)}      & \multicolumn{3}{c}{($\si{\meter\per\second}$)}     &   &       ($\si{\kilo\meter\per\second}$) &  & & &\\ \hline
\endhead
\hline
\endfoot
HD95086 & 53524 & A8III & 1532 & 103 & 1279.0 & 268.8 & 14.8 & 2594.0 & 36.3 & 511.1 & - & 45.4 & -4.47(0.03) & P & - &- \\ 
HD100282 & 56227 & F0III & 684 & 14 & 1578.2 & 551.1 & 47.6 & 3685.9 & 106.8 & 1112.6 & - & 123.8 & -4.48(0.01) & P & - &- \\ 
HD100453 & 56354 & A9e & 683 & 20 & 1294.1 & 345.1 & 22.6 & 3203.8 & 53.8 & 751.4 & - & 71.9 & -4.38(0.01) & P & - &- \\ 
HD102458 & 57524 & G4V & 2964 & 26 & 988.5 & 307.7 & 10.0 & 1358.4 & 23.8 & 431.7 & -0.79 & 43.6 & -3.99(0.02) & A & - &- \\ 
HD105874 & 59413 & A6V & 311 & 12 & 405.5 & 119.6 & 22.0 & 1213.1 & 51.1 & 383.4 & - & 47.5 & -4.48(0.03) & P & - &- \\ 
HD105994 & 59481 & F3V & 669 & 16 & 283.6 & 91.4 & 59.2 & 2416.9 & 149.3 & 565.7 & - & 137.4 & -4.49(0.01) & P & - &- \\ 
HD106444 & 59716 & F5V & 382 & 10 & 323.8 & 111.0 & 62.4 & 1619.5 & 151.9 & 451.9 & - & 143.2 & -4.54(0.01) & P & - &- \\ 
HD106473 & 59724 & A6III & 668 & 12 & 933.8 & 283.0 & 53.9 & 1926.2 & 114.7 & 613.9 & - & 126.2 & -4.42(0.02) & P & - &- \\ 
HD106906$^\dagger$ & 59960 & F5V & 1230 & 46 & 5290.4 & 1285.7 & 32.9 & 9949.8 & 83.3 & 2272.4 & - & 74.0 & -4.57(0.02) & A & - &SB1 \\ 
HD108857 & 61049 & F7V & 365 & 10 & 8519.7 & 3093.4 & 1.2 & 6012.4 & 3.4 & 2036.1 & - & 5.4 & -4.95(0.11) & - & - &SB1 \\ 
HD108904 & 61087 & F6V & 666 & 23 & 4103.5 & 1408.2 & 28.8 & 800.3 & 70.5 & 177.6 & - & 88.5 & -4.46(0.01) & - & - &SB1 \\ 
HD109832 & 61684 & A9V & 360 & 9 & 776.6 & 268.5 & 30.7 & 4281.1 & 74.4 & 1375.0 & - & 72.2 & -4.46(0.01) & P & - &- \\ 
HD110697 & 62171 & F3V & 669 & 16 & 148.8 & 41.6 & 18.6 & 652.4 & 42.4 & 188.6 & - & 60.1 & -4.58(0.03) & P & - &- \\ 
HD111102$^\dagger$ & 62428 & F0III & 665 & 8 & 10238.7 & 3703.9 & 4.8 & 1301.0 & 13.1 & 559.3 & - & 16.5 & -4.222(0.006) & A & - &SB1 \\ 
HD111520 & 65089 & F5V & 699 & 15 & 130.7 & 34.3 & 17.1 & 300.0 & 40.7 & 93.3 & - & 57.8 & -4.56(0.02) & A & - &- \\ 
HD111588$^\dagger$ & 62703 & F0III & 0 & 2 & 251.5 & 125.7 & 76.0 & 244.3 & 190.1 & 122.1 & - & 94.3 & -4.15(0.04) & - & - &- \\ 
HD112109 & 63041 & F0V & 379 & 12 & 3754.1 & 1091.9 & 59.8 & 14118.3 & 148.7 & 3825.4 & - & 132.3 & -4.41(0.02) & P & - &- \\ 
HD112810 & 63439 & F3 & 671 & 15 & 143.5 & 43.8 & 48.3 & 2385.5 & 119.8 & 616.4 & - & 118.7 & -4.46(0.02) & P & - &- \\ 
HD113466 & 63847 & F5V & 382 & 16 & 693.0 & 179.4 & 10.2 & 711.8 & 23.4 & 223.6 & -0.67 & 48.3 & -4.03(0.03) & A & - &- \\ 
HD113524 & 63836 & F6 & 683 & 14 & 309.0 & 87.0 & 63.8 & 1647.1 & 140.5 & 508.6 & - & 138.3 & -4.36(0.02) & P & - &- \\ 
HD113556 & 63886 & F2V & 665 & 16 & 114.8 & 30.9 & 23.6 & 552.1 & 54.1 & 142.8 & - & 73.1 & -4.49(0.02) & P & - &- \\ 
HD113901 & 64044 & F5V & 368 & 12 & 2907.2 & 1032.3 & 72.5 & 10704.0 & 163.4 & 2496.6 & - & 148.5 & -4.21(0.02) & P & - &- \\ 
HD114082 & 64184 & F3V & 665 & 18 & 155.2 & 47.7 & 20.3 & 694.4 & 44.6 & 189.2 & - & 61.4 & -4.65(0.02) & P & - &- \\ 
HD114319$^\dagger$ & 64322 & F0 & 682 & 22 & 1083.7 & 390.8 & 36.4 & 967.9 & 83.8 & 202.1 & - & 101.0 & -4.56(0.01) & - & - &SB1 \\ 
HD115361 & 64877 & F5V & 662 & 18 & 214.1 & 55.4 & 40.3 & 943.3 & 91.0 & 210.7 & - & 104.3 & -4.55(0.02) & P & - &- \\ 
HD115820 & 65089 & A7 & 362 & 10 & 993.4 & 297.5 & 57.2 & 300.0 & 40.7 & 93.3 & -0.25 & 135.5 & -4.301(0.009) & P & - &- \\ 
HD117214 & 65875 & F6V & 681 & 16 & 96.1 & 26.0 & 14.9 & 391.0 & 36.0 & 97.7 & - & 56.4 & -4.74(0.02) & P & - &- \\ 
HD118379 & 66447 & A3IV & 362 & 10 & 2296.6 & 699.8 & 120.8 & 85918.6 & 303.9 & 21048.7 & - & 189.4 & -4.109(0.008) & P & - &- \\ 
HD119511 & 67068 & F3V & 663 & 10 & 310.5 & 107.5 & 98.0 & 38226.2 & 262.9 & 8285.5 & - & 197.6 & -4.423(0.007) & P & - &- \\ 
HD119718 & 67230 & F5V & 682 & 12 & 339.2 & 101.7 & 63.2 & 2949.3 & 151.8 & 671.5 & - & 145.1 & -4.52(0.02) & P & - &- \\ 
HD120326 & 67497 & F0V & 701 & 15 & 561.8 & 123.1 & 46.1 & 2219.8 & 102.7 & 621.8 & - & 110.4 & -4.45(0.02) & P & - &- \\ 
HD121176$^\dagger$ & 67957 & F8V & 1 & 3 & 7007.5 & 3292.4 & 4.6 & 207.0 & 10.7 & 90.0 & - & 17.6 & -4.434(0.005) & - & - &SB1 \\ 
HD121189 & 67970 & F3V & 670 & 14 & 260.3 & 75.0 & 34.2 & 1063.6 & 70.9 & 253.5 & - & 74.1 & -4.49(0.01) & P & - &- \\ 
HD124469 & 69605 & A9V & 664 & 16 & 236.6 & 71.6 & 45.6 & 805.1 & 113.9 & 199.4 & - & 87.3 & -4.41(0.01) & P & - &- \\ 
HD125912 & 70350 & F7V & 671 & 18 & 175.7 & 49.4 & 7.2 & 316.7 & 15.2 & 95.1 & -0.37 & 28.1 & -4.29(0.02) & A & - &- \\ 
HD126488$^\dagger$ & 70689 & F2V & 357 & 8 & 10120.3 & 4192.8 & 8.6 & 225.5 & 16.9 & 79.3 & - & 24.9 & -4.49(0.04) & - & - &SB1 \\ 
HD126838 & 70833 & F3V & 398 & 17 & 7992.1 & 3295.1 & 48.6 & 2521.7 & 127.3 & 544.9 & - & 145.7 & -3.79(0.01) & P & T &SB1 \\ 
HD129590$^\dagger$ & 72070 & G3V & 377 & 16 & 546.7 & 218.6 & 9.1 & 934.9 & 29.0 & 307.9 & - & 73.0 & -4.4(0.01) & - & - &SB2 \\ 
HD131399$^\dagger$ & 72940 & A1V & 189 & 87 & 19478.2 & 6381.7 & 16.4 & 1287.6 & 39.3 & 237.0 & - & 43.1 & -3.85(0.01) & - & - &SB1 \\ 
HD133574 & 73913 & A9/F0V & 681 & 20 & 649.7 & 192.4 & 4.8 & 152.6 & 12.1 & 43.8 & - & 19.1 & -4.63(0.04) & - & T &Cc \\ 
HD133803 & 73990 & A9V & 361 & 8 & 2458.4 & 890.9 & 67.8 & 18504.1 & 181.3 & 4639.9 & - & 133.5 & -4.44(0.01) & P & - &- \\ 
HD134888 & 74499 & F3 & 680 & 14 & 142.0 & 40.1 & 13.2 & 163.7 & 31.5 & 56.5 & - & 47.2 & -4.74(0.03) & - & - &- \\ 
HD135778 & 74865 & F3V & 682 & 14 & 183.8 & 52.6 & 50.4 & 780.3 & 124.7 & 253.2 & - & 129.0 & -4.51(0.01) & P & - &- \\ 
HD135953 & 74959 & F5V & 665 & 13 & 21.0 & 5.5 & 5.1 & 6.4 & 12.7 & 1.9 & - & 8.6 & -4.47(0.02) & - & - &- \\ 
HD137057$^\dagger$ & 75491 & F3V & 9 & 6 & 335.6 & 108.4 & 48.4 & 697.8 & 119.8 & 234.4 & - & 86.2 & -4.63(0.03) & - & - &SB2 \\ 
HD140129 & 77015 & G3V & 667 & 15 & 8.5 & 2.4 & 1.6 & 12.0 & 4.2 & 2.9 & - & 8.6 & -5.26(0.07) & - & - &- \\ 
HD141011 & 77432 & F5V & 398 & 11 & 229.7 & 78.0 & 48.9 & 1394.7 & 106.8 & 396.9 & - & 118.9 & -4.46(0.01) & P & - &- \\ 
HD142113 & 77813 & F8V & 72 & 8 & 759.1 & 255.6 & 53.8 & 925.2 & 130.9 & 294.4 & -0.74 & 124.5 & -4.31(0.01) & A & - &- \\ 
HD142446 & 78043 & F3V & 375 & 10 & 213.3 & 60.9 & 38.3 & 585.6 & 97.3 & 191.2 & - & 98.5 & -4.55(0.01) & P & - &- \\ 
HD143538 & 78555 & F0V & 666 & 9 & 243.1 & 91.8 & 47.9 & 1293.5 & 120.8 & 383.2 & - & 112.0 & -4.39(0.01) & - & - &- \\ 
HD143675 & 78641 & A5IV & 377 & 7 & 627.4 & 208.7 & 100.3 & 2231.1 & 264.9 & 726.7 & - & 175.0 & -4.154(0.01) & P & - &- \\ 
HD143811$^\dagger$ & 78663 & F5V & 1 & 3 & 4.9 & 2.2 & 3.0 & 1033.4 & 8.3 & 421.9 & - & 22.6 & -4.596(0.008) & - & - &SB2 \\ 
HD144587 & 78996 & A9V & 368 & 8 & 802.3 & 216.8 & 141.0 & 24861.8 & 345.5 & 8137.3 & - & 181.1 & -4.241(0.008) & P & - &- \\ 
HD145263 & 79288 & F0V & 360 & 8 & 486.5 & 197.9 & 22.5 & 4911.2 & 52.9 & 1949.4 & - & 55.4 & -4.52(0.03) & - & - &- \\ 
HD145467$^\dagger$ & 79369 & F0V & 374 & 7 & 2055.4 & 823.9 & 47.0 & 2421.1 & 110.8 & 571.6 & - & 87.2 & -4.56(0.03) & - & - &Cc \\ 
HD145560 & 79516 & F5V & 682 & 14 & 166.9 & 52.7 & 18.2 & 399.4 & 47.9 & 112.5 & -0.29 & 60.5 & -4.47(0.02) & A & - &- \\ 
HD145718 & 79476 & A5Ve & 364 & 11 & 1546.0 & 450.9 & 116.8 & 15385.9 & 281.6 & 4427.3 & - & 172.2 & -5.08(0.15) & P & - &- \\ 
HD145972 & 79710 & F0V & 368 & 10 & 1075.7 & 392.2 & 34.6 & 3656.0 & 81.4 & 1068.5 & -0.25 & 85.1 & -4.484(0.007) & A & - &- \\ 
HD146181 & 79742 & F6V & 682 & 16 & 108.0 & 33.4 & 15.8 & 319.9 & 39.6 & 78.8 & -0.14 & 50.4 & -4.57(0.02) & A & - &- \\ 
HD146610 & 79908 & F9IV & 667 & 13 & 584.5 & 171.0 & 18.2 & 610.0 & 43.0 & 197.0 & -0.64 & 67.4 & -4.25(0.01) & A & - &- \\ 
HD146897 & 79977 & F2 & 671 & 15 & 182.9 & 57.4 & 33.2 & 570.3 & 80.6 & 150.3 & - & 83.7 & -4.6(0.01) & P & - &- \\ 
HD147220 & 80130 & A9V & 670 & 10 & 1000.7 & 264.5 & 80.8 & 1972.9 & 201.8 & 608.7 & - & 134.3 & -4.73(0.02) & P & - &- \\ 
HD148055 & 80591 & A5V & 376 & 8 & 782.3 & 284.8 & 14.9 & 1225.0 & 37.5 & 427.5 & -0.47 & 43.3 & -4.83(0.04) & A & - &- \\ 
HD148153 & 80586 & F5V & 669 & 11 & 696.6 & 231.7 & 56.0 & 638.6 & 135.1 & 198.3 & 0.68 & 97.4 & -4.52(0.02) & A & - &- \\ 
HD149790 & 81455 & F3V & 367 & 12 & 7064.5 & 2615.3 & 51.5 & 1350.6 & 124.7 & 417.4 & - & 126.8 & -4.49(0.01) & P & - &C \\ 
HD150589 & 81851 & F3V & 682 & 13 & 771.1 & 271.9 & 25.3 & 2760.2 & 60.3 & 887.1 & 0.26 & 84.6 & -4.568(0.007) & A & - &- \\ 
HD151376 & 82218 & F2/3V & 682 & 14 & 121.4 & 33.6 & 19.0 & 464.4 & 45.7 & 116.3 & - & 53.5 & -4.65(0.03) & P & - &- \\ 
HD153232 & 83159 & F5V & 669 & 11 & 271.0 & 89.6 & 38.4 & 749.8 & 91.9 & 191.4 & - & 97.8 & -4.372(0.01) & P & - &- \\ 
PDS70 & - & K5 & 702 & 42 & 4120.5 & 904.2 & 19.2 & 2604.3 & 42.8 & 666.2 & -1.48 & 25.6 & -2.83(0.09) & A & - &- \\ 
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{Same as \Cref{tab_carac_sco} for the $54$ stars in  the \sophie \  YNS RV survey for which the RV could be computed  ($v\sin{i} <\SI{300}{\kilo\meter\per\second}$). 
}
\label{tab_carac_s}
 \\ \hline
Name & HIP & ST & \bv & Mass & Age  &\vsini          &  IR/D\\ 
  HD/BD/CD & &&&(\Msun) & (\si{Myr}) &(\kms) &  & \\
\hline \hline
\endfirsthead
\caption{continued.}\\
 \\ \hline
Name & HIP & ST & \bv & Mass & Age  &\vsini         &  IR/D\\ 
  HD/BD/CD & &&&(\Msun) & (\si{Myr})  &(\kms)   & \\
 \\ \hline
  \hline
\endhead
\hline
\endfoot
HD377 & 682 &  G2V & 0.630 & 1.11\footnote{\label{Sylvano_mass_s} This work (\emph{cf.} \Cref{age_mass})} & $200_{-200}^{+200}$\footnote{\label{Chavero}\cite{Chavero}}  & 10.4 & y\footnote{\label{Meyer_excess}\cite{Meyer_excess}}/y\footnote{\label{Cotten_s}\cite{Cotten}} \\ 
HD2454$^\dagger$ & 2235 &  F6V & 0.430 & 1.21\footnoteref{Sylvano_mass_s} & $800_{-300}^{+300}$\footnote{\label{Gomez}\cite{Gomez}}  & 6.7 & -/- \\ 
HD7804  & 6061 & A3V &  0.073 & 2.52\footnote{\label{Stone}\cite{Stone}} & $412$\footnoteref{Stone} &  78.0 & y\footnote{\label{McDonald_s}\cite{McDonald}}/- \\ 
HD13507 & 10321 &  G0V & 0.670 & 0.99\footnoteref{Sylvano_mass_s} & $500_{-100}^{+100}$\footnoteref{Gomez}  & 4.1 & y\footnoteref{McDonald_s}/- \\ 
HD13531  & 10339 & G0V &  0.700 & 1\footnoteref{Sylvano_mass_s} & $400$\footnote{\label{Gaspar_s}\cite{Gaspar}} &  5.3 & y\footnoteref{McDonald_s}/- \\ 
HD17250  & 12925 & F8V &  0.520 & 1.26\footnoteref{Sylvano_mass_s} & $45$\footnote{\label{Vigan}\cite{Vigan}} &  29.2 & y\footnoteref{McDonald_s}/- \\ 
HD20630 & 15457 &  G5V & 0.670 & $0.99^{+0.02}_{-0.03}$\footnoteref{Gomez} & $600_{-200}^{+200}$\footnoteref{Gomez}  & 4.8 & n\footnoteref{Gaspar_s}/- \\ 
HD25457 & 18859 &  F5V & 0.500 & 1.2\footnoteref{Vigan} & $149_{-49}^{+31}$\footnoteref{Vigan}  & 12.4 & y\footnote{\label{Zuckerman}\cite{Zuckerman}}/- \\ 
HD25953 & 19183 &  F5V & 0.500 & 1.22\footnoteref{Sylvano_mass_s} & $149_{-49}^{+31}$\footnoteref{Vigan}  & 20.5 & y\footnoteref{McDonald_s}/- \\ 
HD26913 & 19855 &  G8V & 0.660 & 0.85\footnote{\label{Luck}\cite{Luck}} & $1300_{-1200}^{+1200}$\footnoteref{Chavero}  & 5.4 & y\footnoteref{McDonald_s}/- \\ 
HD26923 & 19859 &  G0IV & 0.560 & 1.07\footnote{\label{Ammler}\cite{Ammler}} & $500_{-100}^{+50}$\footnoteref{Sylvano_mass_s}  & 3.8 & n\footnoteref{McDonald_s}/- \\ 
HD28495$^\dagger$  & 21276 & G0V &  0.778 & 0.82\footnoteref{Sylvano_mass_s} & $100$\footnoteref{Gaspar_s} &  4.8 & y\footnoteref{McDonald_s}/- \\ 
HD29697 & 21818 &  K3V & 1.135 & 0.75\footnoteref{Sylvano_mass_s} & $100_{-70}^{+100}$\footnoteref{Sylvano_mass_s}  & 7.9 & -/- \\ 
HD32977 & 23871 &  A5V & 0.100 & 1.89\footnoteref{Sylvano_mass_s} & $480_{-193}^{+193}$\footnoteref{Sylvano_mass_s}  & 66.1 & y\footnoteref{McDonald_s}/- \\ 
HD35171 & 25220 &  K2V & 1.129 & 0.79\footnoteref{Sylvano_mass_s} & $445_{-222}^{+445}$\footnoteref{Sylvano_mass_s}  & 4.3 & -/- \\ 
HD39587  & 27913 & G0V &  0.600 & 1.1\footnoteref{Stone} & $412$\footnoteref{Stone} &  7.1 & y\footnoteref{McDonald_s}/- \\ 
HD41593 & 28954 &  K0V & 0.825 & 1.01\footnoteref{Ammler} & $329_{-93}^{+93}$\footnoteref{Plavchan}  & 4.6 & y\footnoteref{McDonald_s}/- \\ 
HD48299$^\dagger$ & 32262 &  F5IV & 0.520 & $1.18^{+0.05}_{-0.04}$\footnote{\label{Casagrande}\cite{Casagrande}} & $2940_{-1660}^{+560}$\footnoteref{Casagrande}  & 4.3 & n\footnoteref{McDonald_s}/- \\ 
HD63433 & 38228 &  G5IV & 0.680 & $0.96^{+0.02}_{-0.02}$\footnoteref{Gomez} & $300_{-100}^{+100}$\footnoteref{Gomez}  & 5.7 & y\footnoteref{McDonald_s}/- \\ 
HD75332 & 43410 &  F7V & 0.528 & 1.17\footnoteref{Sylvano_mass_s} & $400_{-100}^{+100}$\footnoteref{Gomez}  & 6.9 & y\footnoteref{McDonald_s}/- \\ 
HD82106 & 46580 &  K3V & 1.026 & 0.84\footnoteref{Sylvano_mass_s} & $500_{-100}^{+100}$\footnoteref{Sylvano_mass_s}  & 3.8 & -/- \\ 
HD89449$^\dagger$  & 50564 & F6IV &  0.440 & 1.44\footnote{\label{Simon_X}\cite{Simon_X}} & $3100$\footnoteref{Gaspar_s} &  11.9 & -/- \\ 
HD90905 & 51386 &  F5V & 0.569 & 1.16\footnote{\label{Lagrange}\cite{Lagrange}} & $170_{-70}^{+180}$\footnoteref{Vigan}  & 7.0 & y\footnote{\label{Carpenter}\cite{Carpenter}}/y\footnote{\label{Morales}\cite{Morales}} \\ 
HD94765 & 53486 &  K0V & 0.873 & 0.9\footnoteref{Vigan} & $500_{-200}^{+200}$\footnoteref{Vigan}  & 4.3 & -/- \\ 
HD97244 & 54688 &  A5V & 0.219 & 1.62\footnoteref{Sylvano_mass_s} & $375_{-337}^{+337}$\footnoteref{Sylvano_mass_s}  & 58.4 & y\footnoteref{McDonald_s}/- \\ 
HD102647  & 57632 & A3V &  0.090 & 1.90\footnoteref{Sylvano_mass_s} & $50$\footnoteref{Vigan} &  80.5 & y\footnote{\label{Stencel}\cite{Stencel}}/y\footnote{\label{Matthews}\cite{Matthews}} \\ 
HD105963$^\dagger$ & 59432 &  K0V & 0.210 & 0.75\footnoteref{Sylvano_mass_s} & $266_{-11}^{+11}$\footnote{\label{Plavchan}\cite{Plavchan}}  & 8.7 & -/- \\ 
HD107146 & 60074 &  G2V & 0.604 & 1.08\footnoteref{Sylvano_mass_s} & $200_{-80}^{+100}$\footnoteref{Vigan}  & 4.9 & -/y\footnote{\label{Corder}\cite{Corder}} \\ 
HD109647  & 61481 & K0V &  0.960 & 0.8\footnoteref{Stone} & $412$\footnoteref{Stone} &  3.7 & y\footnoteref{McDonald_s}/- \\ 
HD110463  & 61946 & K3V &  0.985 & 0.83\footnote{\label{Luck_17}\cite{Luck_17}} & $2570$\footnoteref{Luck_17} &  3.7 & n\footnoteref{McDonald_s}/- \\ 
HD112097  & 62933 & A7III &  0.281 & 1.75\footnoteref{Stone} & $412$\footnoteref{Stone} &  46.8 & n\footnoteref{McDonald_s}/- \\ 
HD113337 & 63584 &  F6V & 0.372 & 1.41\footnoteref{Sylvano_mass_s} & $150_{-50}^{+50}$\footnote{\label{Simon_VIII}\cite{Simon_VIII}}  & 6.3 & y\footnote{\label{Rhee}\cite{Rhee}}/y\footnote{\label{Su}\cite{Su}} \\ 
HD115383 & 64792 &  G0V & 0.590 & 1.24\footnoteref{Sylvano_mass_s} & $100_{-100}^{+100}$\footnoteref{Gomez}  & 5.8 & -/- \\ 
HD128311 & 71395 &  K0V & 0.995 & 0.84\footnoteref{Sylvano_mass_s} & $450_{-100}^{+100}$\footnoteref{Vigan}  & 4.6 & y\footnote{\label{Beichman_2006}\cite{Beichman_2006}}\footnote{\label{Saffe}\cite{Saffe}}/- \\ 
HD131156  & 72659 & G8V &  0.777 & 1.00\footnoteref{Stone} & $290$\footnoteref{Stone} &  4.8 & y\footnoteref{McDonald_s}/- \\ 
HD135559 & 74689 &  A4V & 0.177 & 1.70\footnoteref{Sylvano_mass_s} & $422_{-322}^{+322}$\footnoteref{Sylvano_mass_s}  & 91.3 & y\footnoteref{McDonald_s}/- \\ 
HD142229 & 77810 &  G5V & 0.620 & 1.10\footnoteref{Sylvano_mass_s} & $350_{-150}^{+100}$\footnoteref{Sylvano_mass_s}  & 5.1 & y\footnoteref{McDonald_s}/- \\ 
\pagebreak 
HD148387$^\dagger$ & 80331 &  G8III & 0.910 & $2.45^{+0.1}_{-0.1}$\footnote{\label{Baines}\cite{Baines}} & $650_{-100}^{+100}$\footnoteref{Baines}  & 4.1 & y\footnoteref{McDonald_s}/- \\ 
HD161284  & 86456 & K0V & 0.930 & 0.74\footnoteref{Sylvano_mass_s} & - &  3.8 & y\footnoteref{McDonald_s}/- \\ 
HD166435$^\dagger$ & 88945 &  G0V & 0.628 & $1.01^{+0.02}_{-0.04}$\footnoteref{Gomez} & $3320_{-1590}^{+2290}$\footnoteref{Gomez}  & 6.2 & y\footnoteref{McDonald_s}/- \\ 
HD171488 & 91043 &  G0V & 0.551 & 1.1\footnoteref{Vigan} & $45_{-25}^{+35}$\footnoteref{Vigan}  & 27.7 & y\footnoteref{McDonald_s}/- \\ 
HD175726 & 92984 &  G0V & 0.570 & 1.13\footnoteref{Sylvano_mass_s} & $424_{-212}^{+424}$\footnoteref{Sylvano_mass_s}  & 9.0 & y\footnoteref{McDonald_s}/- \\ 
HD186689 & 97229 &  A3IV & 0.180 & 1.68\footnoteref{Sylvano_mass_s} & $361_{-308}^{+308}$\footnoteref{Sylvano_mass_s}  & 22.5 & y\footnoteref{McDonald_s}/- \\ 
HD186704  & 97255 & G0V &  0.583 & 1.10\footnote{\label{Bonavita}\cite{Bonavita}} & $100$\footnote{\label{Z_13}\cite{Zuckerman_2013}} &  10.5 & y\footnoteref{McDonald_s}/- \\ 
HD195943  & 101483 & A3IV &  0.073 & 2.25\footnoteref{Sylvano_mass_s} & $50$\footnoteref{Vigan} &  45.3 & n\footnoteref{McDonald_s}/- \\ 
HD206860 & 107350 &  G0V & 0.580 & 1.1\footnoteref{Vigan} & $300_{-100}^{+700}$\footnoteref{Vigan}  & 7.8 & y\footnoteref{Beichman_2006}\footnote{\label{Moro-Martin}\cite{Moro-Martin}}/- \\ 
HD211472  & 109926 & K1V &  0.810 & $0.88^{+0.01}_{-0.05}$\footnoteref{Casagrande} & $100$\footnoteref{Casagrande} &  4.5 & -/- \\ 
HD218396  & 114189 & A5V &  0.257 & 1.46\footnoteref{Vigan} & $42$\footnoteref{Vigan} &  29.8 & y\footnote{\label{Zuckerman_8799}\cite{Zuckerman_8799}}/y\footnote{\label{Su_8799}\cite{Su_8799}} \\ 
HD218738$^\dagger$ & 114379 &  G5V & 0.929 & $0.79^{+0.02}_{-0.03}$\footnoteref{Casagrande} & $100_{-70}^{+200}$\footnote{\label{Galicher}\cite{Galicher}}  & 9.4 & -/- \\ 
HD220140 & 115147 &  G9V & 0.890 & $0.78^{+0.02}_{-0.01}$\footnoteref{Casagrande} & $52_{-22}^{+28}$\footnoteref{Vigan}  & 11.6 & -/- \\ 
HD245409 & 26335 &  K7V & 1.378 & 0.63\footnoteref{Sylvano_mass_s} & $400_{-250}^{+400}$\footnoteref{Sylvano_mass_s}  & 4.6 & y\footnoteref{McDonald_s}/- \\ 
-  & 11437 & K7V &  1.180 & 0.42\footnote{\label{Baron}\cite{Baron}} & $12$\footnote{\label{Paulson}\cite{Paulson}} &  4.8 & y\footnoteref{McDonald_s}/- \\ 
-  & 40774 & G5V &  0.919 & 0.85\footnoteref{Sylvano_mass_s} & $250$\footnoteref{Vigan} &  4.6 & -/- \\ 
BD$+$20 1790 & - &  K5V & 1.079 & 0.72\footnoteref{Sylvano_mass_s} & $149_{-49}^{+31}$\footnoteref{Vigan}  & 7.5 & -/- \\ 
\end{longtable}
\endgroup

\setcounter{footnote}{0}
\begin{landscape}
\begingroup
\begin{longtable}{lcc|cccccccccccccc}
\caption{Same as \Cref{tab_result_sco} for the $54$ stars in our  \sophie \  YNS RV survey for which RV could be computed  ($v\sin{i} <\SI{300}{\kilo\meter\per\second}$). 
}
\label{tab_result_s}\\
\\ \hline
\multicolumn{3}{c|}{Stellar characteristics} & \multicolumn{12}{c}{Survey results.}
 \\ \hline
Name & HIP & ST &  TBL & $N_{\rm m}$   & \multicolumn{3}{c}{RV}        & \multicolumn{3}{c}{BVS}      & RV-    & $<$FWHM$>$ & $<$\rhk$>$  & V   & T & B\\ 
 HD/BD/CD & &  & & & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & BVS & &($\sigma_{logR'_{\rm HK}}$)  & & &\\
&& &  &  & {\it A} &rms  & $<${\it U}$>$ & {\it A} & rms &$<${\it U}$>$ & corr.    &                 &  & & &  \\
&&&&    & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & &  & & &\\
&& &     (day)       && \multicolumn{3}{c}{($\si{\meter\per\second}$)}      & \multicolumn{3}{c}{($\si{\meter\per\second}$)}     &   &      ($\si{\kilo\meter\per\second}$)  &    & & &\\ \hline
\endfirsthead
\caption{continued.}\\
 \\ \hline
\multicolumn{3}{c|}{Stellar characteristics} & \multicolumn{12}{c}{Survey results.}
 \\ \hline
Name & HIP & ST &  TBL & $N_{\rm m}$   & \multicolumn{3}{c}{RV}        & \multicolumn{3}{c}{BVS}      & RV-    & $<$FWHM$>$ & $<$\rhk$>$ & V  & T & V \\ 
 HD/BD/CD & &  & & & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & BVS & &($\sigma_{logR'_{\rm HK}}$)  & & &\\
&& &  &  & {\it A} &rms  & $<${\it U}$>$ & {\it A} & rms &$<${\it U}$>$ & corr.    &                 &    & & &\\
&&&&    & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & & & & & \\
&& & (day)           && \multicolumn{3}{c}{($\si{\meter\per\second}$)}      & \multicolumn{3}{c}{($\si{\meter\per\second}$)}     &   &       ($\si{\kilo\meter\per\second}$) &  & & &\\ \hline
\endhead
\hline
\endfoot
HD377 & 682 & G2V & 747 & 17 & 652.3 & 139.1 & 6.3 & 302.6 & 15.0 & 73.6 & -0.84 & 22.8 & -4.39(0.04) & A & - &- \\ 
HD2454$^\dagger$ & 2235 & F6V & 805 & 29 & 545.6 & 154.9 & 4.2 & 105.4 & 11.0 & 28.4 & - & 14.6 & -4.89(0.08) & A & T &SB1 \\ 
HD7804 & 6061 & A3V & 740 & 92 & 8767.7 & 875.7 & 190.9 & 161539.7 & 447.1 & 15742.1 & - & 175.9 & -3.61(0.03) & P & - &- \\ 
HD13507 & 10321 & G0V & 886 & 24 & 100.0 & 24.5 & 2.2 & 42.7 & 6.5 & 10.8 & - & 9.9 & -4.45(0.04) & A & T &SB1 \\ 
HD13531 & 10339 & G0V & 882 & 33 & 103.1 & 28.6 & 2.7 & 52.9 & 7.7 & 11.6 & - & 11.9 & -4.44(0.04) & A & T &SB1 \\ 
HD17250 & 12925 & F8V & 5 & 5 & 1157.2 & 420.0 & 19.7 & 579.6 & 49.9 & 199.5 & - & 63.9 & -4.393(0.01) & - & T &SB1 \\ 
HD20630 & 15457 & G5V & 740 & 29 & 80.1 & 21.6 & 1.5 & 48.2 & 4.4 & 11.9 & -1.61 & 11.0 & -4.52(0.04) & A & - &- \\ 
HD25457 & 18859 & F5V & 498 & 10 & 121.0 & 39.7 & 6.3 & 158.5 & 14.8 & 54.8 & -0.59 & 27.1 & -4.48(0.02) & A & - &- \\ 
HD25953 & 19183 & F5V & 883 & 22 & 339.7 & 83.4 & 22.6 & 508.7 & 56.1 & 133.1 & 0.05 & 45.1 & -4.42(0.08) & A & - &- \\ 
HD26913 & 19855 & G8V & 883 & 18 & 112.5 & 29.0 & 3.4 & 84.0 & 8.5 & 20.0 & -1.21 & 12.2 & -4.43(0.05) & A & - &- \\ 
HD26923 & 19859 & G0IV & 501 & 22 & 23.6 & 6.7 & 1.9 & 20.3 & 5.2 & 5.0 & -0.21 & 9.4 & -4.56(0.05) & A & - &- \\ 
HD28495$^\dagger$ & 21276 & G0V & 500 & 12 & 5293.0 & 1867.9 & 2.3 & 849.5 & 6.3 & 307.6 & - & 11.1 & -4.35(0.02) & - & - &SB1 \\ 
HD29697 & 21818 & K3V & 498 & 11 & 461.4 & 131.9 & 4.1 & 221.6 & 10.6 & 56.9 & -1.93 & 17.1 & -4.25(0.04) & A & - &- \\ 
HD32977 & 23871 & A5V & 881 & 58 & 7983.5 & 1005.2 & 72.5 & 8043.9 & 180.4 & 1139.2 & - & 141.2 & -3.99(0.05) & P & - &- \\ 
HD35171 & 25220 & K2V & 882 & 14 & 56.9 & 18.3 & 1.8 & 25.1 & 5.1 & 8.0 & -0.48 & 10.1 & -4.54(0.03) & A & - &- \\ 
HD39587 & 27913 & G0V & 457 & 21 & 1342.4 & 569.7 & 2.4 & 55.3 & 6.2 & 15.9 & - & 15.6 & -4.54(0.03) & - & - &SB1 \\ 
HD41593 & 28954 & K0V & 42 & 9 & 32.5 & 10.1 & 2.2 & 20.5 & 6.1 & 8.5 & -0.66 & 10.7 & -4.43(0.04) & A & - &- \\ 
HD48299$^\dagger$ & 32262 & F5IV & 499 & 11 & 19.0 & 5.3 & 3.0 & 42.0 & 7.9 & 11.7 & -0.25 & 10.2 & -4.9(0.1) & A & - &- \\ 
HD63433 & 38228 & G5IV & 1109 & 22 & 135.1 & 43.3 & 2.9 & 81.1 & 7.8 & 24.7 & -1.62 & 12.9 & -4.44(0.02) & A & - &- \\ 
HD75332 & 43410 & F7V & 3413 & 69 & 125.4 & 33.5 & 3.3 & 120.7 & 8.8 & 22.2 & -0.7 & 15.2 & -4.56(0.06) & A & - &- \\ 
HD82106 & 46580 & K3V & 1106 & 33 & 33.4 & 6.0 & 1.6 & 18.4 & 4.7 & 4.6 & 0.15 & 9.3 & -4.53(0.03) & A & - &- \\ 
HD89449$^\dagger$ & 50564 & F6IV & 3332 & 43 & 112.2 & 24.4 & 5.2 & 206.0 & 12.2 & 51.1 & -0.13 & 25.4 & -4.87(0.07) & A & - &- \\ 
HD90905 & 51386 & F5V & 1109 & 19 & 116.6 & 28.9 & 4.4 & 110.3 & 11.5 & 33.2 & -0.53 & 15.3 & -4.43(0.04) & A & - &- \\ 
HD94765 & 53486 & K0V & 1148 & 32 & 65.6 & 17.2 & 1.8 & 49.7 & 5.1 & 10.5 & -0.75 & 10.1 & -4.5(0.03) & A & - &- \\ 
HD97244 & 54688 & A5V & 1150 & 61 & 446.3 & 110.8 & 84.2 & 78962.9 & 207.6 & 9458.8 & - & 122.5 & -4.14(0.04) & P & - &- \\ 
HD102647 & 57632 & A3V & 1146 & 102 & 702.7 & 133.8 & 110.9 & 23552.8 & 250.4 & 2136.4 & - & 180.3 & -3.67(0.02) & P & - &- \\ 
HD105963$^\dagger$ & 59432 & K0V & 1105 & 10 & 7239.8 & 2756.8 & 3.5 & - & - & - & - & 5.6 & - & - & - &SB2 \\ 
HD107146 & 60074 & G2V & 1150 & 30 & 89.9 & 23.4 & 2.5 & 49.2 & 6.5 & 13.7 & -1.18 & 11.2 & -4.39(0.03) & A & - &- \\ 
HD109647 & 61481 & K0V & 1147 & 21 & 62.1 & 19.4 & 1.9 & 39.4 & 5.8 & 9.7 & - & 9.2 & -4.43(0.08) & A & T &- \\ 
HD110463 & 61946 & K3V & 1150 & 21 & 26.6 & 7.9 & 1.7 & 27.5 & 5.0 & 6.8 & -0.76 & 9.2 & -4.54(0.03) & A & - &- \\ 
HD112097 & 62933 & A7III & 3 & 6 & 8778.4 & 3352.6 & 44.7 & 7892.0 & 109.3 & 2480.6 & - & 100.9 & -4.318(0.01) & P & T &SB1 \\ 
HD113337 & 63584 & F6V & 3367 & 304 & 327.4 & 65.2 & 3.3 & 132.8 & 8.2 & 23.6 & - & 13.6 & -4.75(0.06) & - & - &C\footnote{\label{Simon_VIII_2}\cite{Simon_VIII}}\footnote{\label{Simon_X}\cite{Simon_X}} \\ 
HD115383 & 64792 & G0V & 1149 & 38 & 136.4 & 30.6 & 2.6 & 117.5 & 6.0 & 22.7 & -1.21 & 13.2 & -4.49(0.05) & A & - &- \\ 
HD128311 & 71395 & K0V & 1153 & 41 & 107.5 & 29.5 & 1.8 & 55.5 & 5.1 & 10.9 & 0.26 & 10.7 & -4.48(0.04) & - & - &- \\ 
HD131156 & 72659 & G8V & 1154 & 37 & 210.9 & 52.9 & 1.3 & 72.8 & 4.7 & 18.4 & - & 10.9 & -4.41(0.04) & A & T &SB1 \\ 
HD135559 & 74689 & A4V & 1152 & 70 & 2104.0 & 421.5 & 248.1 & 9971236.0 & 626.8 & 1174299.1 & - & 203.0 & -3.87(0.07) & P & - &- \\ 
\pagebreak
HD142229 & 77810 & G5V & 1111 & 20 & 234.4 & 65.6 & 3.5 & 57.1 & 9.5 & 16.2 & - & 11.6 & -4.42(0.09) & A & T &SB1 \\ 
HD148387$^\dagger$ & 80331 & G8III & 851 & 87 & 41.1 & 10.2 & 0.9 & 19.8 & 3.4 & 4.3 & -0.44 & 9.9 & -5.17(0.07) & A & - &- \\ 
HD161284 & 86456 & K0V & 1151 & 28 & 35.8 & 8.7 & 1.8 & 36.9 & 5.1 & 9.6 & -0.42 & 9.3 & -4.52(0.04) & A & - &- \\ 
HD166435$^\dagger$ & 88945 & G0V & 1153 & 33 & 185.9 & 49.4 & 2.9 & 125.8 & 7.7 & 33.4 & -1.32 & 13.9 & -4.41(0.03) & A & - &- \\ 
HD171488 & 91043 & G0V & 1151 & 25 & 1104.2 & 413.9 & 20.7 & 1217.2 & 50.8 & 421.6 & -0.87 & 59.3 & -4.14(0.04) & A & - &- \\ 
HD175726 & 92984 & G0V & 1044 & 31 & 154.5 & 47.3 & 6.8 & 151.7 & 17.4 & 37.5 & -1.05 & 19.7 & -4.49(0.04) & A & - &- \\ 
HD186689 & 97229 & A3IV & 3234 & 114 & 603.4 & 116.7 & 20.5 & 2026.0 & 49.4 & 384.4 & - & 48.6 & -4.21(0.07) & - & - &- \\ 
HD186704 & 97255 & G0V & 1042 & 22 & 191.8 & 38.0 & 6.7 & 256.6 & 15.4 & 57.6 & - & 22.8 & -4.38(0.06) & A & T &SB1 \\ 
HD195943 & 101483 & A3IV & 1043 & 82 & 12156.0 & 4363.6 & 56.8 & 7775.5 & 133.2 & 1261.6 & - & 98.3 & -3.66(0.04) & P & - &SB1 \\ 
HD206860 & 107350 & G0V & 1044 & 38 & 182.7 & 52.4 & 3.5 & 184.2 & 8.5 & 51.6 & -0.93 & 17.1 & -4.49(0.04) & A & - &- \\ 
HD211472 & 109926 & K1V & 975 & 30 & 77.2 & 22.3 & 1.9 & 53.3 & 5.4 & 13.7 & -1.12 & 10.5 & -4.47(0.02) & A & - &- \\ 
HD218396 & 114189 & A5V & 809 & 112 & 4510.0 & 1070.1 & 36.3 & 4233.3 & 85.7 & 1034.4 & - & 62.7 & -4.19(0.03) & P & - &- \\ 
HD218738$^\dagger$ & 114379 & G5V & 115 & 6 & 1618.3 & 676.0 & 7.6 & - & - & - & - & -9.3 & - & - & - &SB2 \\ 
HD220140 & 115147 & G9V & 735 & 17 & 629.4 & 201.5 & 5.8 & 501.6 & 14.7 & 138.9 & -1.33 & 25.3 & -4.21(0.03) & A & - &- \\ 
HD245409 & 26335 & K7V & 454 & 5 & 44.8 & 16.4 & 4.6 & 46.2 & 12.3 & 14.2 & 0.57 & 10.6 & -4.67(0.05) & A & - &- \\ 
- & 11437 & K7V & 67 & 11 & 189.2 & 54.6 & 4.8 & 66.5 & 11.1 & 21.3 & -1.82 & 11.1 & -4.41(0.08) & A & - &- \\ 
- & 40774 & G5V & 715 & 10 & 46.5 & 16.7 & 3.0 & 55.1 & 8.0 & 17.5 & -0.02 & 10.6 & -4.42(0.06) & A & - &- \\ 
BD$+$20 1790 & - & K5V & 345 & 10 & 910.6 & 302.3 & 9.0 & 512.0 & 22.1 & 187.1 & -1.54 & 16.3 & -4.1(0.1) & A & - &- \\ 
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{Same as \Cref{tab_carac_sco} for the $89$ stars in the initial sample of our \harps~YNS RV survey.
\label{tab_carac_h} }
 \\ \hline
Name & HIP & ST & \bv & Mass & Age  &\vsini &Rotation          &  IR/D\\ 
  HD/BD/CD & &&&(\Msun) & (\si{Myr}) &(\kms) & period ($\si{days}$)   & \\
\hline \hline
\endfirsthead
\caption{continued.}\\
 \\ \hline
Name & HIP & ST & \bv & Mass & Age  &\vsini &Rotation          &  IR/D\\ 
  HD/BD/CD & &&&(\Msun) & (\si{Myr})  &(\kms) & period ($\si{days}$)   & \\
 \\ \hline
  \hline
\endhead
\hline
\endfoot
HD105 & 490 &  G0V & 0.600 & 1.1\footnote{\label{Vigan_h}\cite{Vigan}} & $45_{-10}^{+5}$\footnoteref{Vigan_h}  & 10.4 & - & y\footnote{\label{Meyer}\cite{Meyer_105}}/y\footnote{\label{Donaldson}\cite{Donaldson}} \\ 
HD984 & 1134 &  F7V & 0.500 & 1.2\footnoteref{Vigan_h} & $42_{-7}^{+8}$\footnoteref{Vigan_h}  & 27.6 & - & n\footnote{\label{Carpenter_h}\cite{Carpenter}}/- \\ 
HD987 & 1113 &  G8V & 0.756 & 0.98\footnote{\label{Lagrange_h}\cite{Lagrange}} & $30_{-15}^{+15}$\footnote{\label{Weise}\cite{Weise}}  & 6.2 & $3.72\pm0.01$\footnote{\label{Messina}\cite{Messina}} & n\footnote{\label{Rebull_h}\cite{Rebull}}/- \\ 
HD1466 & 1481 &  F8V & 0.540 & 1.2\footnoteref{Vigan_h} & $45_{-10}^{+5}$\footnoteref{Vigan_h}  & 14.7 & - & y\footnote{\label{Mamajek_1466}\cite{Mamajek_1466}}/- \\ 
HD3221 & 2729 &  K4V & 1.226 & 0.9\footnoteref{Messina} & $45_{-10}^{+5}$\footnoteref{Vigan_h}  & 104.9 & $0.370\pm0.002$\footnoteref{Messina} & -/- \\ 
HD6569 & 5191 &  K1V & 0.830 & 0.8\footnoteref{Vigan_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 4.6 & $7.13\pm0.05$\footnoteref{Messina} & -/- \\ 
HD7661 & 5938 &  K0V & 0.770 & 0.98\footnote{\label{Sylvano_mass_h} This work (\emph{cf.} \Cref{age_mass})} & $300_{-50}^{+50}$\footnoteref{Weise}  & 4.4 & 7.46\footnote{\label{Wright_prot}\cite{Wright_prot}} & n\footnote{\label{Lawler}\cite{Lawler}}/- \\ 
HD10008 & 7576 &  K0V & 0.803 & 0.8\footnoteref{Vigan_h} & $250_{-50}^{+50}$\footnoteref{Vigan_h}  & 3.5 & $7.15\pm0.10$\footnote{\label{Folsom}\cite{Folsom}} & y\footnote{\label{Plavchan_h}\cite{Plavchan}}/- \\ 
HD16765 & 12530 &  F71V & 0.520 & 1.23\footnoteref{Sylvano_mass_h} & $45_{-10}^{+5}$\footnoteref{Sylvano_mass_h}  & 22.2 & - & -/- \\ 
HD17925 & 13402 &  K1V & 0.860 & 0.9\footnoteref{Vigan_h} & $150_{-80}^{+150}$\footnoteref{Vigan_h}  & 4.9 & 6.76\footnoteref{Wright_prot} & y\footnote{\label{Hallenbrand}\cite{Hallenbrand}}/y\footnote{\label{Eiroa}\cite{Eiroa}} \\ 
HD18599 & 13754 &  K2V & 0.880 & 0.91\footnoteref{Sylvano_mass_h} & $200_{-75}^{+200}$\footnoteref{Sylvano_mass_h}  & 4.6 & - & -/- \\ 
HD19668 & 14684 &  K0V & 0.780 & 0.9\footnoteref{Vigan_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 5.6 & $5.46\pm0.08$\footnoteref{Messina} & y\footnoteref{Carpenter_h}/y\footnoteref{Weise} \\ 
HD24916 & 18512 &  K4V & 1.152 & 0.7\footnote{\label{Ammler_h}\cite{Ammler}} & $400_{-200}^{+400}$\footnoteref{Sylvano_mass_h}  & 3.6 & - & -/- \\ 
HD25457 & 18859 &  F6V & 0.500 & 1.2\footnoteref{Vigan_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 13.2 & 3.13\footnoteref{Wright_prot} & y\footnote{\label{Zuckerman_h}\cite{Zuckerman}}/- \\ 
HD26923 & 19859 &  G0IV & 0.560 & 1.07\footnoteref{Ammler_h} & $500_{-100}^{+50}$\footnoteref{Sylvano_mass_h}  & 3.8 & - & n\footnote{\label{McDonald_h}\cite{McDonald}}/- \\ 
HD29391 & 21547 &  F0IV & 0.277 & $1.75^{+0.05}_{-0.05}$\footnote{\label{Simon}\cite{Simon}} & $37_{-9}^{+9}$\footnoteref{Montet}  & 48.6 & - & y\footnote{\label{Patel}\cite{Patel}}/- \\ 
HD30447 & 22226 &  F3V & 0.390 & 1.4\footnoteref{Vigan_h} & $42_{-7}^{+8}$\footnoteref{Vigan_h}  & 58.9 & - & y\footnote{\label{Chen}\cite{Chen}}/y\footnote{\label{Soummer}\cite{Soummer}} \\ 
HD35650 & 25283 &  K6V & 1.311 & 0.7\footnoteref{Messina} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 4.4 & $9.34\pm0.08$\footnoteref{Messina} & y\footnoteref{Zuckerman_h}/y\footnote{\label{Choquet}\cite{Choquet}} \\ 
HD37572 & 26373 &  K0V & 1.094 & 0.93\footnoteref{Lagrange_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 7.4 & $4.52\pm0.02$\footnoteref{Messina} & y\footnoteref{Zuckerman_h}/- \\ 
HD39060 & 27321 & A6V & 0.170 & 1.64\footnoteref{Lagrange_h}  & $30$\footnoteref{Lagrange_h} &  130.0 & - & y\footnote{\label{Beta_pic_IR}\cite{Beta_pic_IR}}/y\footnote{\label{Beta_pic_disc}\cite{Beta_pic_disc}} \\ 
HD41593 & 28954 &  K0V & 0.825 & 1.01\footnoteref{Ammler_h} & $329_{-93}^{+93}$\footnoteref{Plavchan_h}  & 4.3 & - & y\footnoteref{McDonald_h}/- \\ 
HD43989 & 30030 &  G0V & 0.570 & 1.1\footnoteref{Vigan_h} & $45_{-10}^{+5}$\footnoteref{Vigan_h}  & 30.0 & 1.15\footnoteref{Wright_prot} & y\footnoteref{Carpenter_h}/- \\ 
HD44627 & 30034 &  K1V & 0.805 & 0.9\footnoteref{Messina} & $30_{-15}^{+15}$\footnoteref{Weise}  & 9.1 & $3.85\pm0.01$\footnoteref{Messina} & -/n\footnoteref{Weise} \\ 
HD45081 & 29964 &  K4V & 1.251 & 0.8\footnoteref{Messina} & $24_{-5}^{+5}$\footnoteref{Vigan_h}  & 11.6 & $2.67\pm0.01$\footnoteref{Messina} & n\footnoteref{McDonald_h}\footnoteref{Weise}/- \\ 
HD45270 & 30314 &  G1V & 0.602 & 1.11\footnoteref{Lagrange_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 13.0 & - & y\footnoteref{Carpenter_h}/- \\ 
HD59967 & 36515 &  G3V & 0.639 & 1.09\footnoteref{Plavchan_h} & $353_{-58}^{+58}$\footnoteref{Plavchan_h}  & 4.2 & - & y\footnoteref{Plavchan_h}/- \\ 
HD61005 & 36948 &  G8V & 0.740 & 1.0\footnoteref{Vigan_h} & $50_{-10}^{+20}$\footnoteref{Vigan_h}  & 6.8 & $5.04\pm0.03$\footnote{\label{Folsom}\cite{Folsom}} & y\footnote{\label{Meyer_excess_h}\cite{Meyer_excess}}/y\footnote{\label{Hines}\cite{Hines}} \\ 
HD63608 & 37923 &  K0V & 0.830 & 1.0\footnoteref{Vigan_h} & $250_{-50}^{+50}$\footnoteref{Vigan_h}  & 3.7 & - & -/- \\ 
HD77825 & 44526 &  K2V & 0.992 & 0.8\footnoteref{Vigan_h} & $350_{-150}^{+150}$\footnoteref{Vigan_h}  & 4.6 & 8.64\footnote{\label{Kiraga}\cite{Kiraga}} & -/- \\ 
HD82558 & 46816 &  K1V & 0.870 & 0.8\footnote{\label{Kovari}\cite{Kovari}} & $84_{-59}^{+64}$\footnote{\label{Brandt_2014}\cite{Brandt_2014}}  & 19.3 & 1.70\footnoteref{Wright_prot} & -/- \\ 
HD89449$^\dagger$  & 50564 & F6IV &  0.440 & 1.44\footnote{\label{Simon_X_h}\cite{Simon_X}} & $3100$\footnote{\label{Gaspar_h}\cite{Gaspar}} &  12.0 & - & -/- \\ 
HD90905 & 51386 &  F5V & 0.569 & 1.16\footnoteref{Lagrange_h} & $170_{-70}^{+180}$\footnoteref{Vigan_h}  & 7.1 & 2.60\footnoteref{Wright_prot} & y\footnoteref{Carpenter_h}/y\footnote{\label{Morales}\cite{Morales}} \\ 
HD92945 & 52462 &  K1V & 0.877 & 0.9\footnoteref{Vigan_h} & $170_{-70}^{+130}$\footnoteref{Vigan_h}  & 4.9 & - & n\footnote{\label{Chen_92945}\cite{Chen_92945}}/y\footnote{\label{Golimowski}\cite{Golimowski}} \\ 
HD95086 & 53524 &  A8III & 0.240 & 1.6\footnote{\label{Rameau_h}\cite{Rameau_95086}} & $17_{-4}^{+4}$\footnote{\label{Meshkat_h}\cite{Meshkat_2013}}  & 20.7 & - & y\footnote{\label{Rhee_h}\cite{Rhee}}/y\footnote{\label{Moor_h}\cite{Moor}} \\ 
HD95650 & 53985 &  M2V & 1.477 & 0.59\footnote{\label{Montet}\cite{Montet_14}} & $400_{-200}^{+150}$\footnoteref{Sylvano_mass_h}  & 3.7 & 14.80\footnoteref{Kiraga} & -/- \\ 
HD99211  & 55705 & A7V &  0.190 & 1.83\footnoteref{Gaspar_h} & $570$\footnoteref{Gaspar_h} &  86.4 & - & y\footnote{\label{Mannings}\cite{Mannings}}/- \\ 
\pagebreak 
HD102458 & 57524 &  G4V & 0.630 & 1.70\footnote{\label{Reza_h}\cite{reza}} & $16_{-4}^{+4}$\footnoteref{Sylvano_mass_h}  & 19.2 & - & y\footnoteref{Rebull_h}/- \\ 
HD103743 & 58241 &  G4V & 0.670 & 1.05\footnoteref{Sylvano_mass_h} & $200_{-50}^{+100}$\footnoteref{Sylvano_mass_h}  & 7.0 & - & -/- \\ 
HD105690 & 59315 &  G5V & 0.661 & 1.02\footnoteref{Lagrange_h} & $8_{-8}^{+15}$\footnoteref{Weise}  & 7.0 & - & -/- \\ 
HD106906$^\dagger$ & 59960 &  F5V & 0.060 & 1.5\footnote{\label{Pecaut_h}\cite{Pecaut_2012}} & $13_{-2}^{+2}$\footnoteref{Pecaut_h}  & 34.0 & - & y\footnote{\label{Sierchio_h}\cite{Sierchio}}/y\footnote{\label{Kalas_h}\cite{Kalas_2015}} \\ 
HD108767  & 60965 & K0V &  -0.050 & $2.74^{+0.07}_{-0.06}$\footnote{\label{Montesinos}\cite{Montesinos}} & $260$\footnoteref{Sylvano_mass_h} &  3.8 & - & -/- \\ 
HD116434$^\dagger$ & 65426 & A2V &  0.100 & $1.96^{+0.04}_{-0.04}$\footnote{\label{Chauvin}\cite{Chauvin}} & $14_{-4}^{+4}$\footnoteref{Chauvin} &  300.0 & - & n\footnoteref{Chauvin}/- \\ 
HD118100 & 66252 &  K5V & 1.180 & 0.7\footnoteref{Vigan_h} & $150_{-50}^{+50}$\footnoteref{Vigan_h}  & 7.8 & 3.96\footnoteref{Wright_prot} & -/- \\ 
HD131399$^\dagger$ & 72940 &  A1V & 0.110 & $2.08^{+0.12}_{-0.11}$\footnote{\label{Nielsen_h}\cite{Nielsen}} & $21_{-3}^{+4}$\footnoteref{Nielsen_h}  & 19.3 & - & -/- \\ 
HD141943 & - &  G2V & 0.505 & 1.09\footnoteref{Lagrange_h} & $30_{-15}^{+15}$\footnoteref{Weise}  & 24.4 & 2.2\footnoteref{Kiraga} & -/- \\ 
HD146464 & 79958 &  K3V & 1.033 & 0.80\footnoteref{Sylvano_mass_h} & $130_{-50}^{+170}$\footnoteref{Sylvano_mass_h}  & 11.9 & 2.329\footnote{\label{Koen}\cite{Koen}} & y\footnote{\label{Cotten_h}\cite{Cotten}}/y\footnoteref{Soummer} \\ 
HD146624  & 79881 & A0V &  0.022 & 1.9\footnoteref{Lagrange_h} & $12$\footnoteref{Lagrange_h} &  27.8 & - & -/n\footnoteref{Lagrange_h} \\ 
HD152555 & 82688 &  F8V & 0.600 & 1.13\footnoteref{Sylvano_mass_h} & $130_{-19}^{+18}$\footnoteref{Brandt_2014}  & 12.2 & 2.77\footnoteref{Wright_prot} & n\footnoteref{Zuckerman_h}/- \\ 
HD159492 & 86305 &  A5IV & 0.189 & 1.70\footnoteref{Sylvano_mass_h} & $600_{-220}^{+220}$\footnoteref{Sylvano_mass_h}  & 36.4 & - & -/y\footnote{\label{Morales}\cite{Morales}} \\ 
HD164249 & 88399 &  F6V & 0.431 & 1.3\footnoteref{Vigan_h} & $24_{-5}^{+5}$\footnoteref{Vigan_h}  & 13.6 & - & y\footnoteref{Chen}/- \\ 
HD169178 & - &  K0V & 0.850 & 0.94\footnoteref{Sylvano_mass_h} & $131_{-65}^{+131}$\footnoteref{Sylvano_mass_h}  & 5.1 & - & -/- \\ 
HD171488 & 91043 &  G2V & 0.551 & 1.1\footnoteref{Vigan_h} & $45_{-25}^{+35}$\footnoteref{Vigan_h}  & 26.5 & $1.3371\pm0.0002$\footnote{\label{Strassmeier}\cite{Strassmeier}} & y\footnoteref{McDonald_h}/- \\ 
HD172555  & 92024 & A7V &  0.200 & 1.61\footnoteref{Lagrange_h} & $12$\footnote{\label{Messina_2017}\cite{Messina_2017}} &  78.3 & - & y\footnoteref{Lagrange_h}/y\footnote{\label{Smith}\cite{Smith}} \\ 
HD174429 & 92680 &  G9IV & 0.878 & 1.2\footnoteref{Vigan_h} & $24_{-5}^{+5}$\footnoteref{Vigan_h}  & 54.1 & $0.944\pm0.001$\footnoteref{Messina_2017} & y\footnoteref{Chen}/- \\ 
HD177171$^\dagger$ & 93815 & F6V & 0.526 & 1.25\footnoteref{Reza_h} & $30$\footnoteref{Lagrange_h} &  300.0 & 4.737\footnoteref{Koen} & -/- \\ 
HD181321$^\dagger$ & 95149 &  G2V & 0.630 & 1.01\footnote{\label{Fuhrmann}\cite{Fuhrmann}} & $320_{-120}^{+180}$\footnoteref{Sylvano_mass_h}  & 9.1 & 5.7\footnote{\label{Olmedo}\cite{Olmedo}} & -/- \\ 
HD181327 & 95270 &  F6V & 0.460 & 1.36\footnoteref{Lagrange_h} & $24_{-5}^{+5}$\footnoteref{Vigan_h}  & 13.4 & - & y\footnoteref{Mannings}/y\footnote{\label{Schneider}\cite{Schneider}} \\ 
HD183414 & 96334 &  G3V & 0.647 & 1.04\footnoteref{Lagrange_h} & $150_{-80}^{+70}$\footnoteref{Vigan_h}  & 7.5 & 3.924\footnoteref{Koen} & -/- \\ 
HD186704  & 97255 & G0V &  0.583 & 1.10\footnote{\label{Bonavita_h}\cite{Bonavita}} & $100$\footnote{\label{Zuckerman_13_h}\cite{Zuckerman_2013}} &  10.3 & 3.511\footnoteref{Kiraga} & y\footnoteref{McDonald_h}/- \\ 
HD188228  & 98495 & A0V &  -0.013 & 2.03\footnoteref{Lagrange_h} & $40$\footnoteref{Lagrange_h} &  65.3 & - & n\footnoteref{McDonald_h}/y\footnote{\label{Booth}\cite{Booth}} \\ 
HD189245 & 98470 &  F7V & 0.490 & 1.2\footnoteref{Vigan_h} & $150_{-50}^{+150}$\footnoteref{Vigan_h}  & 53.3 & $1.88\pm0.01$\footnote{\label{Desidera}\cite{Desidera}} & -/- \\ 
HD191089 & 99273 &  F5V & 0.440 & 1.3\footnoteref{Vigan_h} & $24_{-5}^{+5}$\footnoteref{Weise}  & 26.4 & $0.488\pm0.005$\footnoteref{Desidera} & y\footnoteref{Mannings}/y\footnote{\label{Churcher}\cite{Churcher}} \\ 
HD197481 & 102409 &  M1V & 1.423 & 0.6\footnoteref{Messina} & $21_{-5}^{+7}$\footnoteref{Brandt_2014}  & 7.6 & $4.84\pm0.02$\footnoteref{Messina} & y\footnote{\label{Rameau}\cite{Rameau}}/y\footnote{\label{Kalas}\cite{Kalas}} \\ 
HD197890$^\dagger$ & 102626 &  K3V & 1.053 & 1.0\footnoteref{Vigan_h} & $45_{-35}^{+55}$\footnoteref{Vigan_h}  & 107.6 & 0.3804\footnoteref{Kiraga} & y\footnoteref{McDonald_h}/- \\ 
HD202917 & 105388 &  G7V & 0.650 & 0.9\footnoteref{Vigan_h} & $45_{-10}^{+5}$\footnoteref{Vigan_h}  & 10.6 & $3.36\pm0.01$\footnoteref{Messina} & y\footnoteref{Patel}/y\footnoteref{Soummer} \\ 
HD206860 & 107350 &  G0V & 0.580 & 1.1\footnoteref{Vigan_h} & $300_{-100}^{+700}$\footnoteref{Vigan_h}  & 7.5 & 4.86\footnoteref{Wright_prot} & y\footnote{\label{Beichman_2006_h}\cite{Beichman_2006}}\footnote{\label{Moro-Martin}\cite{Moro-Martin}}/- \\ 
HD206893 & 107412 &  F5V & 0.440 & 1.24\footnote{\label{Milli}\cite{Milli}} & $250_{-200}^{+450}$\footnote{\label{Delorme}\cite{Delorme}}  & 23.2 & - & y\footnoteref{Sierchio_h}/y\footnoteref{Milli} \\ 
HD207575 & 107947 &  F6V & 0.490 & 1.24\footnoteref{Lagrange_h} & $45_{-15}^{+5}$\footnoteref{Vigan_h}  & 22.7 & - & y\footnoteref{Zuckerman_h}/- \\ 
HD213845 & 111449 &  F7V & 0.434 & 1.4\footnoteref{Vigan_h} & $250_{-50}^{+750}$\footnoteref{Vigan_h}  & 24.2 & - & y\footnote{\label{Beichman}\cite{Beichman}}/- \\ 
HD215641 & 112491 &  G8V & 0.760 & 1.00\footnoteref{Sylvano_mass_h} & $440_{-40}^{+40}$\footnoteref{Brandt_2014}  & 3.9 & - & -/- \\ 
HD216956 & 113368 & A3V & 0.090 & $1.92^{+0.02}_{-0.02}$\footnote{\label{Mamajek}\cite{Mamajek}} & $440_{-40}^{+40}$\footnoteref{Mamajek}  & 90.0 & - & y\footnote{\label{Backman}\cite{Backman}}/y\footnote{\label{Holland}\cite{Holland}} \\ 
HD217343  & 113579 & G5V &  0.640 & 1.05\footnoteref{Vigan_h} & $70$\footnoteref{Lagrange_h} &  9.1 & - & -/- \\ 
HD217987 & 114046 & M2V & 1.440 & 0.47\footnoteref{Montet}& $100-10000$\footnote{\label{Delorme_2012}\cite{Delorme_2012}} &   2.3 & - & -/- \\ 
\pagebreak 
HD218396  & 114189 & A5V &  0.257 & 1.46\footnoteref{Vigan_h} & $42$\footnoteref{Vigan_h} &  26.6 & - & y\footnote{\label{Zuckerman_8799}\cite{Zuckerman_8799}}/y\footnote{\label{Su_8799}\cite{Su_8799}} \\ 
HD218860 & 114530 &  G8V & 0.738 & 1.0\footnoteref{Messina} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 5.5 & $5.17\pm0.02$\footnoteref{Messina} & y\footnoteref{Zuckerman_h}/- \\ 
HD221575 & 116258 &  K2V & 0.930 & 0.90\footnoteref{Sylvano_mass_h} & $250_{-100}^{+150}$\footnoteref{Sylvano_mass_h}  & 4.1 & - & -/- \\ 
HD223340 & - &  K1V & 0.820 & 0.91\footnoteref{Sylvano_mass_h} & $149_{-49}^{+31}$\footnoteref{Sylvano_mass_h}  & 4.6 & - & -/- \\ 
HD224228 & 118008 &  K2V & 0.985 & 0.86\footnoteref{Lagrange_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 3.6 & - & y\footnoteref{Zuckerman_h}/- \\ 
- & 6276 &  G9V & 0.800 & 0.9\footnoteref{Vigan_h} & $149_{-49}^{+31}$\footnoteref{Vigan_h}  & 4.4 & 6.40\footnoteref{Wright_prot} & y\footnoteref{Sierchio_h}/- \\ 
- & 116384 &  K7V & 1.347 & 0.729\footnote{\label{Newton}\cite{Newton}} & $289_{-260}^{+971}$\footnoteref{Brandt_2014}  & 4.0 & - & -/- \\ 
- & 17157 &  K7V & 0.913 & 0.74\footnoteref{Sylvano_mass_h} & $100_{-30}^{+50}$\footnoteref{Sylvano_mass_h}  & 3.7 & - & -/- \\ 
- & 23309 &  M0V & 1.383 & 0.55\footnoteref{Reza_h} & $10_{-3}^{+3}$\footnoteref{Weise}  & 5.5 & $8.60\pm0.07$\footnoteref{Messina} & n\footnoteref{Rebull_h}/- \\ 
- & 31878 &  K7V & 1.297 & 0.643\footnote{\label{Lindgren}\cite{Lindgren}} & $149_{-49}^{+31}$\footnoteref{Sylvano_mass_h}  & 4.0 & $9.06\pm0.08$\footnoteref{Messina} & -/- \\ 
- & 36985 &  M2V & 1.476 & 0.621\footnote{\label{Carmenes}\cite{Carmenes}} & $260_{-260}^{+420}$\footnote{\label{Poveda}\cite{Poveda}}  & 3.6 & 12.16\footnoteref{Kiraga} & -/- \\ 
- & 44722 &  K7V & 1.450 & 0.638\footnoteref{Lindgren} & $600_{-500}^{+200}$\footnoteref{Sylvano_mass_h}  & 3.5 & - & -/- \\ 
- & 46634 &  G5V & 1.180 & 0.93\footnoteref{Sylvano_mass_h} & $300_{-150}^{+300}$\footnoteref{Vigan_h}  & 4.6 & $3.05\pm0.03$\footnoteref{Messina} & -/- \\ 
- & 51317 &  M2V & 1.501 & 0.44\footnoteref{Sylvano_mass_h} & $130_{-20}^{+40}$\footnoteref{Brandt_2014}  & 1.7 & - & -/- \\ 
BD$+$20 2465$^\dagger$ & - &  M5V & 1.300 & $0.42^{+0.01}_{-0.01}$\footnote{\label{Morin}\cite{Morin}} & $50_{-30}^{+150}$\footnoteref{Sylvano_mass_h}  & 2.8 & 2.60\footnoteref{Wright_prot} & -/- \\ 
CD$-$46 1064 & - &  K3V & 1.048 & 0.8\footnoteref{Vigan_h} & $45_{-10}^{+5}$\footnoteref{Vigan_h}  & 8.1 & $3.74\pm0.04$\footnoteref{Messina} & -/- \\ 
\end{longtable}
\endgroup

\setcounter{footnote}{0}
\begin{landscape}
\begingroup
\begin{longtable}{lcc|cccccccccccccc}
\caption{Same as \Cref{tab_result_sco} for the $89$ stars in the initial sample of our \harps~YNS RV survey.
\label{tab_result_h}}\\ 
\\ \hline
\multicolumn{3}{c|}{Stellar characteristics} & \multicolumn{12}{c}{Survey results.}
 \\ \hline
Name & HIP & ST &  TBL & $N_{\rm m}$   & \multicolumn{3}{c}{RV}        & \multicolumn{3}{c}{BVS}      & RV-    & $<$FWHM$>$ & $<$\rhk$>$  & V   & T & B\\ 
 HD/BD/CD & &  & & & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & BVS & & ($\sigma_{logR'_{\rm HK}}$) & & &\\
&& &  &  & {\it A} &rms  & $<${\it U}$>$ & {\it A} & rms &$<${\it U}$>$ & corr.    &                 &  & & &  \\
&&&&    & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & &  & & &\\
&& (day)&            && \multicolumn{3}{c}{($\si{\meter\per\second}$)}      & \multicolumn{3}{c}{($\si{\meter\per\second}$)}     &   &      ($\si{\kilo\meter\per\second}$) &    & & &\\ \hline
\endfirsthead
\caption{continued.}\\
 \\ \hline
\multicolumn{3}{c|}{Stellar characteristics} & \multicolumn{12}{c}{Survey results.}
 \\ \hline
Name & HIP & ST &  TBL & $N_{\rm m}$   & \multicolumn{3}{c}{RV}        & \multicolumn{3}{c}{BVS}      & RV-    & $<$FWHM$>$ & $<$\rhk$>$ & V  & T & V \\ 
 HD/BD/CD & &  & & & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\overbrace{\hspace{2.7cm}}$}} & BVS & & ($\sigma_{logR'_{\rm HK}}$) & & &\\
&& &  &  & {\it A} &rms  & $<${\it U}$>$ & {\it A} & rms &$<${\it U}$>$ & corr.    &                 &    & & &\\
&&&&    & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & \multicolumn{3}{c}{\raisebox{.5\baselineskip}{$\underbrace{\hspace{2.7cm}}$}} & & & & & \\
&& (day)&            && \multicolumn{3}{c}{($\si{\meter\per\second}$)}      & \multicolumn{3}{c}{($\si{\meter\per\second}$)}     &   &      ($\si{\kilo\meter\per\second}$) &   & & &\\ \hline
\endhead
\hline
\endfoot
HD105 & 490 & G0V & 4606 & 36 & 236.8 & 61.1 & 4.2 & 310.7 & 9.8 & 72.9 & -0.67 & 22.6 & -4.32(0.02) & A & - &- \\ 
HD984 & 1134 & F7V & 867 & 21 & 301.9 & 84.6 & 16.4 & 571.8 & 38.2 & 137.4 & -0.46 & 59.7 & -4.37(0.02) & A & - &- \\ 
HD987 & 1113 & G8V & 2621 & 19 & 502.6 & 116.8 & 2.5 & 393.6 & 6.4 & 103.1 & -1.08 & 13.0 & -4.09(0.04) & A & - &- \\ 
HD1466 & 1481 & F8V & 4400 & 19 & 135.8 & 39.6 & 7.4 & 189.8 & 17.6 & 55.9 & -0.66 & 32.3 & -4.34(0.02) & A & - &- \\ 
HD3221 & 2729 & K4V & 4014 & 5 & 4793.4 & 1794.3 & 68.6 & 3115.1 & 172.5 & 1447.8 & -0.54 & 203.6 & -4.47(0.01) & - & - &- \\ 
HD6569 & 5191 & K1V & 8 & 4 & 24.0 & 11.4 & 1.5 & 17.8 & 3.8 & 7.5 & -1.49 & 9.6 & -4.229(0.003) & A & - &- \\ 
HD7661 & 5938 & K0V & 1525 & 29 & 96.0 & 28.1 & 1.2 & 50.5 & 3.3 & 12.5 & -1.42 & 9.2 & -4.33(0.05) & A & - &- \\ 
HD10008 & 7576 & K0V & 4021 & 17 & 20.5 & 6.2 & 1.0 & 17.5 & 2.7 & 5.2 & 0.44 & 7.5 & -4.36(0.03) & A & - &- \\ 
HD16765 & 12530 & F71V & 926 & 27 & 173.0 & 47.2 & 11.0 & 402.9 & 27.9 & 93.1 & -0.42 & 48.5 & -4.48(0.02) & A & - &- \\ 
HD17925 & 13402 & K1V & 1470 & 40 & 113.6 & 30.5 & 1.1 & 58.7 & 3.1 & 17.4 & -0.87 & 10.0 & -4.31(0.02) & A & - &- \\ 
HD18599 & 13754 & K2V & 1055 & 16 & 115.9 & 38.9 & 1.5 & 54.3 & 3.9 & 17.6 & -1.46 & 9.8 & -4.31(0.02) & A & - &- \\ 
HD19668 & 14684 & K0V & 4402 & 20 & 143.1 & 33.2 & 1.8 & 91.9 & 4.7 & 26.0 & -0.95 & 11.8 & -4.28(0.03) & A & - &- \\ 
HD24916 & 18512 & K4V & 792 & 22 & 24.3 & 7.4 & 0.8 & 36.7 & 2.2 & 11.6 & 0.46 & 7.8 & -4.54(0.04) & A & - &- \\ 
HD25457 & 18859 & F6V & 4089 & 78 & 187.2 & 49.5 & 3.3 & 345.4 & 7.7 & 60.2 & -0.66 & 28.2 & -4.36(0.04) & A & - &- \\ 
HD26923 & 19859 & G0IV & 4010 & 47 & 50.2 & 12.7 & 1.1 & 24.7 & 3.1 & 5.6 & 1.12 & 8.0 & -4.49(0.05) & A & - &- \\ 
HD29391 & 21547 & F0IV & 3996 & 81 & 1476.1 & 326.2 & 28.4 & 2564.3 & 72.1 & 487.8 & - & 101.4 & -4.36(0.01) & P & - &- \\ 
HD30447 & 22226 & F3V & 792 & 19 & 194.1 & 47.2 & 47.7 & 7048.7 & 106.6 & 1728.3 & - & 120.7 & -4.45(0.02) & P & - &- \\ 
HD35650 & 25283 & K6V & 1195 & 13 & 48.3 & 15.3 & 1.2 & 43.6 & 3.0 & 12.3 & -0.67 & 9.4 & -4.36(0.04) & A & - &- \\ 
HD37572 & 26373 & K0V & 2826 & 34 & 347.1 & 75.4 & 1.7 & 223.6 & 4.4 & 52.8 & -1.28 & 15.6 & -4.17(0.02) & A & - &- \\ 
HD39060 & 27321 & A6V & 3702 & 5108 & 755.5 & 341.4 & 58.9 & - & - & - & - & - & - & P & - & - \\ 
HD41593 & 28954 & K0V & 1194 & 15 & 69.5 & 19.8 & 1.1 & 59.4 & 2.9 & 16.7 & -0.66 & 9.1 & -4.37(0.03) & A & - &- \\ 
HD43989 & 30030 & G0V & 4433 & 17 & 819.0 & 238.6 & 15.6 & 743.7 & 34.3 & 197.6 & -0.83 & 64.2 & -4.21(0.06) & A & - &- \\ 
HD44627 & 30034 & K1V & 4892 & 23 & 670.6 & 177.7 & 3.2 & 428.6 & 8.1 & 110.9 & - & 19.1 & -4.02(0.03) & A & - &- \\ 
HD45081 & 29964 & K4V & 4020 & 17 & 852.4 & 252.1 & 5.0 & 911.0 & 13.0 & 246.9 & - & 24.8 & -3.89(0.07) & A & - &- \\ 
HD45270 & 30314 & G1V & 2827 & 19 & 137.4 & 51.8 & 3.1 & 193.3 & 8.4 & 59.2 & -0.76 & 27.6 & -4.34(0.03) & A & - &- \\ 
HD59967 & 36515 & G3V & 1065 & 25 & 65.3 & 19.7 & 1.4 & 41.6 & 3.6 & 10.5 & -0.99 & 9.0 & -4.33(0.03) & A & - &- \\ 
HD61005 & 36948 & G8V & 2369 & 33 & 186.5 & 48.8 & 2.5 & 127.4 & 6.3 & 32.7 & -1.16 & 14.5 & -4.26(0.04) & A & - &- \\ 
HD63608 & 37923 & K0V & 1069 & 36 & 80.7 & 22.2 & 1.1 & 49.1 & 3.0 & 11.7 & -0.63 & 8.0 & -4.32(0.05) & A & - &- \\ 
HD77825 & 44526 & K2V & 283 & 6 & 47.0 & 18.3 & 1.4 & 46.5 & 3.4 & 14.9 & -1.09 & 9.6 & -4.31(0.03) & A & - &- \\ 
HD82558 & 46816 & K1V & 1092 & 24 & 296.0 & 79.7 & 7.1 & 475.6 & 17.5 & 124.1 & -0.43 & 42.0 & -3.99(0.06) & A & - &- \\ 
HD89449$^\dagger$ & 50564 & F6IV & 1227 & 28 & 129.9 & 41.4 & 4.3 & 351.6 & 9.1 & 113.6 & -0.26 & 25.3 & -4.97(0.11) & A & - &- \\ 
HD90905 & 51386 & F5V & 2551 & 24 & 125.6 & 40.8 & 1.9 & 187.7 & 5.0 & 49.0 & -0.74 & 15.0 & -4.35(0.04) & A & - &- \\ 
HD92945 & 52462 & K1V & 4533 & 38 & 182.3 & 40.5 & 1.5 & 86.2 & 3.9 & 23.8 & -1.37 & 10.3 & -4.26(0.03) & A & - &- \\ 
HD95086 & 53524 & A8III & 1532 & 103 & 1279.0 & 268.8 & 14.8 & 2594.0 & 36.3 & 511.1 & - & 45.4 & -4.47(0.03) & P & - &- \\ 
HD95650 & 53985 & M2V & 4046 & 12 & 23.8 & 7.6 & 3.1 & 46.1 & 7.3 & 13.6 & - & 8.0 & -4.33(0.04) & - & - &- \\ 
HD99211 & 55705 & A7V & 3068 & 112 & 818.0 & 149.4 & 86.8 & 49704.0 & 214.7 & 5222.3 & - & 183.4 & -4.243(0.008) & P & - &- \\ 
HD102458 & 57524 & G4V & 2964 & 26 & 988.5 & 307.7 & 10.0 & 1358.4 & 23.8 & 431.7 & -0.79 & 43.6 & -3.99(0.02) & A & - &- \\ 
HD103743 & 58241 & G4V & 1065 & 30 & 102.2 & 32.1 & 2.6 & 141.6 & 6.6 & 35.1 & -0.79 & 14.9 & -4.31(0.03) & A & - &- \\ 
HD105690 & 59315 & G5V & 2975 & 133 & 269.4 & 61.3 & 2.3 & 193.7 & 5.4 & 44.0 & -0.91 & 15.1 & -4.28(0.03) & A & - &- \\ 
HD106906$^\dagger$ & 59960 & F5V & 1230 & 46 & 5290.4 & 1285.7 & 32.9 & 9949.8 & 83.3 & 2272.4 & - & 74.0 & -4.57(0.02) & A & - &SB1 \\ 
HD108767 & 60965 & K0V & 1201 & 18 & 47.9 & 12.4 & 0.7 & 25.3 & 2.0 & 7.7 & 0.21 & 8.2 & -4.38(0.01) & A & - &- \\ 
HD116434$^\dagger$ & 65426 & A2V & 439 & 58 & 6273.2 & 1223.2 & 1235.6 & - & - & - & - & - & - & P & - & - \\ 
HD118100 & 66252 & K5V & 720 & 10 & 534.7 & 155.6 & 6.4 & 139.5 & 15.6 & 43.0 & -3.48 & 16.5 & -4.11(0.03) & A & - &- \\ 
HD131399$^\dagger$ & 72940 & A1V & 189 & 87 & 19478.2 & 6381.7 & 16.4 & 1287.6 & 39.3 & 237.0 & - & 43.1 & -3.85(0.01) & - & - &SB1 \\ 
HD141943 & - & G2V & 2648 & 58 & 861.4 & 222.8 & 10.3 & 1169.7 & 25.3 & 269.6 & -0.66 & 53.0 & -4.03(0.02) & A & - &- \\ 
HD146464 & 79958 & K3V & 51 & 5 & 872.1 & 352.1 & 5.0 & 546.2 & 12.3 & 220.6 & -1.55 & 25.8 & -4.16(0.1) & A & - &- \\ 
HD146624 & 79881 & A0V & 4762 & 335 & 232.7 & 39.8 & 29.2 & 70472.6 & 72.9 & 6163.4 & - & 65.1 & -3.429(0.004) & P & - &- \\ 
HD152555 & 82688 & F8V & 1135 & 22 & 225.0 & 64.8 & 6.1 & 283.2 & 15.9 & 69.9 & -0.74 & 26.3 & -4.29(0.02) & A & - &- \\ 
HD159492 & 86305 & A5IV & 4751 & 90 & 612.4 & 124.9 & 20.8 & 2413.2 & 52.1 & 359.7 & - & 79.4 & -4.45(0.01) & P & - &- \\ 
HD164249 & 88399 & F6V & 1113 & 25 & 56.9 & 14.6 & 6.9 & 134.2 & 17.0 & 36.7 & -0.24 & 29.8 & -4.77(0.07) & A & - &- \\ 
HD169178 & - & K0V & 1123 & 19 & 354.7 & 135.7 & 1.8 & 85.6 & 4.7 & 25.0 & - & 10.7 & -4.23(0.03) & A & - &- \\ 
HD171488 & 91043 & G2V & 1111 & 18 & 2190.4 & 717.7 & 13.1 & 2249.5 & 33.2 & 680.4 & -1.0 & 58.2 & -3.99(0.03) & A & - &- \\ 
HD172555 & 92024 & A7V & 2975 & 262 & 1883.8 & 329.6 & 70.6 & 94415.3 & 185.8 & 6148.5 & - & 172.4 & -4.167(0.007) & P & - &- \\ 
HD174429 & 92680 & G9IV & 4572 & 42 & 3362.3 & 970.2 & 26.0 & 1167.7 & 60.0 & 320.7 & -1.77 & 109.9 & - & A & - &- \\ 
HD177171$^\dagger$ & 93815 & F6V & 144 & 21 & 21233.2 & 5931.1 & 53.4 & - & - & - & - & - & -4.05(0.04) & - & - & SB1 \\ 
HD181321$^\dagger$ & 95149 & G2V & 3757 & 28 & 2610.2 & 683.2 & 3.9 & 244.0 & 9.6 & 59.1 & - & 19.5 & -4.24(0.02) & A & - &SB1 \\ 
HD181327 & 95270 & F6V & 3496 & 56 & 63.1 & 16.3 & 3.8 & 156.8 & 9.0 & 30.6 & -0.26 & 28.8 & -4.58(0.03) & A & - &- \\ 
HD183414 & 96334 & G3V & 3097 & 68 & 247.9 & 63.6 & 2.4 & 214.0 & 6.2 & 58.3 & -1.01 & 16.0 & -4.24(0.02) & A & - &- \\ 
HD186704 & 97255 & G0V & 451 & 4 & 345.8 & 168.8 & 4.7 & 77.1 & 11.9 & 29.3 & - & 22.3 & -4.309(0.008) & - & T &SB1 \\ 
HD188228 & 98495 & A0V & 4315 & 194 & 1398.7 & 319.2 & 150.2 & 211414.9 & 368.1 & 18294.0 & - & 148.0 & -2.928(0.003) & P & - &- \\ 
HD189245 & 98470 & F7V & 4285 & 46 & 646.2 & 119.4 & 21.0 & 5149.4 & 43.1 & 757.5 & - & 104.2 & -4.3(0.02) & P & - &- \\ 
HD191089 & 99273 & F5V & 1025 & 26 & 107.1 & 22.8 & 15.7 & 300.0 & 37.3 & 78.4 & - & 57.0 & -4.53(0.01) & P & - &- \\ 
HD197481 & 102409 & M1V & 5619 & 55 & 667.6 & 144.0 & 3.2 & 470.1 & 8.0 & 101.2 & -1.37 & 16.2 & -4.29(0.23) & A & - &- \\ 
HD197890$^\dagger$ & 102626 & K3V & 13 & 3 & 922.1 & 376.6 & 85.2 & 3975.6 & 217.1 & 1713.8 & - & 216.2 & -4.28(0.03) & - & - &- \\ 
HD202917 & 105388 & G7V & 4438 & 20 & 436.1 & 124.6 & 5.0 & 438.1 & 12.4 & 134.8 & -0.84 & 23.0 & -3.98(0.04) & A & - &- \\ 
HD206860 & 107350 & G0V & 1332 & 22 & 122.1 & 35.8 & 2.8 & 180.9 & 6.7 & 51.4 & - & 16.1 & -4.39(0.03) & A & - &- \\ 
HD206893 & 107412 & F5V & 941 & 78 & 297.4 & 87.7 & 10.0 & 357.5 & 27.6 & 85.4 & - & 50.7 & -4.63(0.02) & P & T &C\footnote{\label{Grandjean}\cite{Grandjean}} \\ 
HD207575 & 107947 & F6V & 2391 & 39 & 227.6 & 49.3 & 9.5 & 389.5 & 19.9 & 97.6 & - & 49.1 & -4.33(0.02) & P & - &- \\ 
HD213845 & 111449 & F7V & 4436 & 79 & 220.4 & 44.2 & 9.6 & 454.3 & 25.8 & 82.6 & - & 52.3 & -4.7(0.02) & P & - &- \\ 
HD215641 & 112491 & G8V & 1639 & 78 & 101.5 & 20.5 & 1.2 & 84.4 & 3.4 & 12.2 & 0.22 & 8.3 & -4.46(0.03) & A & - &- \\ 
HD216956 & 113368 & A3V & 4929 & 834 & 382.4 & 44.3 & 27.0 & - & - & - & - & - & -3.965(0.004) & P & - & - \\ 
HD217343 & 113579 & G5V & 2727 & 26 & 276.6 & 96.9 & 2.7 & 298.7 & 6.6 & 85.6 & -1.08 & 19.3 & -4.22(0.03) & A & - &- \\ 
HD217987 & 114046 & M2V & 5109 & 130 & 63.8 & 18.5 & 0.9 & 39.5 & 2.3 & 8.2 & 0.95 & 5.8 & -4.9(0.06) & A & - &- \\
HD218396 & 114189 & A5V & 2727 & 124 & 3616.3 & 924.5 & 38.5 & 7376.0 & 95.5 & 2191.3 & - & 62.3 & -4.3(0.02) & P & - &- \\ 
\pagebreak
HD218860 & 114530 & G8V & 1137 & 18 & 137.1 & 36.2 & 2.1 & 82.8 & 5.4 & 18.6 & -1.3 & 11.7 & -4.24(0.03) & A & - &- \\ 
HD221575 & 116258 & K2V & 869 & 16 & 45.7 & 12.2 & 1.4 & 33.4 & 3.7 & 12.0 & -0.54 & 8.8 & -4.44(0.02) & A & - &- \\ 
HD223340 & - & K1V & 868 & 10 & 54.4 & 17.3 & 1.7 & 42.2 & 4.4 & 10.7 & -1.34 & 9.8 & -4.34(0.03) & A & - &- \\ 
HD224228 & 118008 & K2V & 2815 & 31 & 35.4 & 8.8 & 1.0 & 31.5 & 2.8 & 7.5 & 0.32 & 7.8 & -4.36(0.03) & A & - &- \\ 
- & 6276 & G9V & 1201 & 20 & 95.6 & 27.3 & 1.6 & 91.0 & 4.2 & 27.6 & -0.65 & 9.4 & -4.32(0.03) & A & - &- \\ 
- & 116384 & K7V & 733 & 8 & 104.3 & 41.2 & 1.7 & 60.2 & 4.5 & 19.2 & -1.18 & 8.6 & -4.46(0.18) & A & - &- \\ 
- & 17157 & K7V & 1457 & 6 & 67.5 & 22.3 & 1.4 & 37.1 & 3.6 & 14.9 & - & 8.1 & -4.58(0.03) & A & - &- \\ 
- & 23309 & M0V & 4030 & 16 & 245.4 & 64.1 & 2.3 & 116.1 & 5.9 & 33.0 & -1.83 & 11.7 & -3.82(0.03) & A & - &- \\ 
- & 31878 & K7V & 435 & 11 & 84.3 & 31.6 & 1.6 & 48.3 & 4.1 & 16.1 & -1.86 & 8.5 & -4.28(0.02) & A & - &- \\ 
- & 36985 & M2V & 789 & 20 & 670.1 & 247.4 & 2.1 & 58.8 & 5.4 & 14.7 & - & 8.1 & -4.32(0.03) & A & - &SB1 \\ 
- & 44722 & K7V & 90 & 4 & 8.0 & 3.4 & 1.5 & 10.7 & 3.8 & 4.0 & -0.49 & 7.6 & -4.55(0.04) & A & - &- \\ 
- & 46634 & G5V & 281 & 3 & 38.2 & 16.1 & 1.4 & 32.6 & 3.5 & 13.9 & -1.0 & 9.8 & -4.32(0.02) & A & - &- \\ 
- & 51317 & M2V & 4541 & 139 & 17.7 & 3.6 & 1.2 & 24.5 & 3.2 & 3.5 & -0.38 & 4.8 & -5.03(0.06) & A & - &- \\ 
BD$+$20 2465$^\dagger$ & - & M5V & 3983 & 40 & 63.5 & 16.1 & 1.2 & 33.6 & 3.1 & 6.5 & -0.61 & 6.7 & -4.03(0.05) & A & - &- \\ 
CD$-$46 1064 & - & K3V & 1185 & 12 & 477.8 & 134.9 & 8.7 & 211.2 & 21.6 & 68.7 & -1.53 & 17.4 & -4.2(0.03) & A & - &- \\ 
\end{longtable}
